Wide, Cool and Ultracool Companions to Nearby Stars from Pan-STARRS1

We present the discovery of 61 wide (>5 arcsecond) separation, low-mass (stellar and substellar) companions to stars in the solar neighborhood identified from Pan-STARRS\,1 (PS1) data and the spectral classification of 27 previously known companions. Our companions represent a selective subsample of promising candidates and span a range in spectral type of K7-L9 with the addition of one DA white dwarf. These were identified primarily from a dedicated common proper motion search around nearby stars, along with a few as serendipitous discoveries from our Pan-STARRS1 brown dwarf search. Our discoveries include 24 new L dwarf companions and one known L dwarf not previously identified as a companion. The primary stars around which we searched for companions come from a list of bright stars with well-measured parallaxes and large proper motions from the Hipparcos catalog (8583 stars, mostly A-K~dwarfs) and fainter stars from other proper motion catalogues (79170 stars, mostly M~dwarfs). We examine the likelihood that our companions are chance alignments between unrelated stars and conclude that this is unlikely for the majority of the objects that we have followed-up spectroscopically. We also examine the entire population of ultracool (>M7) dwarf companions and conclude that while some are loosely bound, most are unlikely to be disrupted over the course of $\sim$10 Gyr. Our search increases the number of ultracool M dwarf companions wider than 300 AU by 88% and increases the number of L dwarf companions in the same separation range by 96%. Finally, we resolve our new L dwarf companion to HIP 6407 into a tight (0.13 arcsecond, 7.4 AU) L1+T3 binary, making the system a hierarchical triple. Our search for these key benchmarks against which brown dwarf and exoplanet atmosphere models are tested has yielded the largest number of discoveries to date.

==> (inline-0) <==
\begin{deluxetable}{llrr}
\tablecolumns{4}
\tablecaption{\label{surveys} Summary information on the sources for our input primary list.}
\tablehead{\colhead{Survey}&\colhead{Reference}&\colhead{$n_{total}$}&{$n_{passed}$\tablenotemark{a}}}
\startdata
{\it Hipparcos}&\cite{vanLeeuwen2007}&117955&9466\\
Lepine \& Gaidos bright M~dwarfs&\cite{Lepine2011}&8889&5432\\
LSPM North&\cite{Lepine2005}&61977&60793\\
rNLTT&\cite{Salim2003}&36085&31696\\
Total\tablenotemark{b}&&&79593\\
\tablenotetext{a}{The number of objects which passed our Galactic latitude, total proper motion and Declination cuts and (for {\it Hipparcos} stars) our parallax.}
\tablenotetext{b}{Total number excluding duplicate appearances of the same object in different catalogs.}
\enddata

\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecaption{Keck LGS AO Observations of HIP~6407Bab on 2013 October 13 UT \label{LGStable}}
\tablewidth{0pt}
\tablehead{
\colhead{Filter} &
\colhead{$\rho$} &
\colhead{P.A.} &
\colhead{$\Delta{m}$} \\
\colhead{} &
\colhead{(mas)} &
\colhead{($^{\circ}$)} &
\colhead{(mag)} }
\startdata
$Y_{\rm NIRC2}$ & $129.7\pm2.7$ & $48.4\pm1.2$ & $2.13\pm0.06$ \\
$J_{\rm MKO}$  & $125.1\pm1.6$ & $51.1\pm1.4$ & $2.26\pm0.05$ \\
$H_{\rm MKO}$  & $125.9\pm1.0$ & $51.3\pm0.4$ & $2.51\pm0.05$ \\
$CH_4s$     & $122.4\pm2.9$ & $50.3\pm1.3$ & $2.34\pm0.05$ \\
weighted mean  & $125.8\pm0.8$ & $51.0\pm0.4$ & \nodata    \\
\enddata

\end{deluxetable}

\clearpage

\begin{landscape}
\begin{deluxetable}{lccccccccccc}
\tablecolumns{8}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{\label{all_info} Summary information on our wide companions}
\tablehead{
\colhead{Object}&
\colhead{WDS}&
\colhead{Position}&
\colhead{SpT}&
\colhead{SpT}&
\colhead{$y_{P1}$}&
\colhead{$J_{2MASS}$}&
\colhead{$d_{primary}$}&
\colhead{separation}&
\colhead{separation}&
\colhead{Metallicity\tablenotemark{k}}&
\colhead{Age}
\\
&\colhead{Designation}
&\colhead{(Eq.=J2000 Ep.=2010.0)}
&
\colhead{primary}&
\colhead{secondary}&
\colhead{mag}&
\colhead{mag}&
\colhead{pc}&
\colhead{$\arcsec$}&
\colhead{AU}&
\colhead{dex}&
\colhead{Gyr}
}
  
\startdata
\multicolumn{7}{c}{HIP search companions}\\
\hline
HIP 2397 B&\ldots&00 30 24.94 +22 44 47.1&K5&L0.5&16.606$\pm$0.008&14.586$\pm$0.038&[33.9$_{-1.3}^{+1.4}$]&117.1&3970&\ldots&0.5--$\sim$10\tablenotemark{y}\\
HIP 6217 C&\ldots&01 19 44.74 +00 06 18.5&K0&M9.5&16.859$\pm$0.009&15.441$\pm$0.060&[$70.9_{-11.7}^{+14.0}$]&27.4&2767&\ldots&0.4--$\sim$10\tablenotemark{y1}\\
HIP 6407 B&\ldots&01 22 16.99 +03 31 22.0&G5&L1+T3\tablenotemark{l}&17.527$\pm$0.027&15.471$\pm$0.046&[57.2$_{-3.0}^{+3.3}$]&44.9&2570&\ldots&0.5--$\sim$10\tablenotemark{y}\\
HIP 9269 B\tablenotemark{\ddag}&\ldots&01 59 10.98 +33 12 27.8&G5&L6&18.266$\pm$0.031&15.956$\pm$0.088&[25.0$_{-0.4}^{+0.3}$]&52.1&1300&0.15&2.2--10.2\tablenotemark{i}\\
HIP 10033 B&\ldots&02 09 10.58 $-$02 19 19.0&F8&M5&15.14$\pm$0.003&13.761$\pm$0.027&[69.7$_{-3.1}^{+3.4}$]&42.9&2990&$-$0.08&2.7--3.7\tablenotemark{j}\\
HIP 11161 B&\ldots&02 23 36.59 +52 40 05.9&F5&L1.5&18.785$\pm$0.067&16.636$\pm$0.161&[69.3$_{-3.6}^{+4.1}$]&47.7&3300&$-$0.23&0.5--2.4\tablenotemark{j}\\
HIP 13589 B\tablenotemark{*}&\ldots&02 55 07.10 +21 36 21.1&G0&M7.5&17.098$\pm$0.009&14.928$\pm$0.034&[72.8$_{-4.0}^{+4.6}$]&49.2&3580&\ldots&0.4--$\sim$10\tablenotemark{y}\\
HIP 26653 B&\ldots&05 39 49.51 +52 53 58.3&G5&L1.5&16.905$\pm$0.012&14.756$\pm$0.044&[$18.8_{-3.1}^{+3.7}$]&27.0&753&-0.07&1.1--9.3\tablenotemark{i}\\
&&&&&&&&&&-0.1&1.6--13.8\tablenotemark{j}\\
HIP 32728 B&\ldots&06 49 30.59 +36 26 26.0&G0&M6.5&16.060$\pm$0.006&14.508$\pm$0.031&[46.6$_{-2.6}^{+2.9}$]&94.3&4400&\ldots&0.3--$\sim$10\tablenotemark{y}\\
HIP 37283 B\tablenotemark{\dag}&07394+5032 B&07 39 32.03 +50 31 07.3&F5&M6&14.214$\pm$0.002&12.797$\pm$0.027&[45.5$_{-1.2}^{+1.2}$]&106.1&4830&$-$0.1&0.4-2.1\tablenotemark{j}\\
HIP 46984 B&\ldots&09 34 33.18 +03 34 07.0&F8&M4&14.521$\pm$0.002&13.285$\pm$0.027&[74.7$_{-6.9}^{+8.6}$]&37.5&2800&\ldots&0.4--$\sim$10\tablenotemark{y}\\
HIP 49046 B\tablenotemark{\dag}&10004+2716 B&10 00 35.71 +27 17 06.7&M0&M6.5&14.482$\pm$0.002&13.022$\pm$0.022&[34.7$_{-2.3}^{+2.6}$]&136.1&4720&\ldots&0.3--$\sim$10\tablenotemark{z}\\
HIP 51877 B&\ldots&10 35 54.72 +36 55 41.0&G5&M9.5&16.935$\pm$0.008&15.205$\pm$0.063&[$57.4_{-9.6}^{+11.5}$]&17.6&954&0.22\tablenotemark{u}&2.4--7.5\tablenotemark{i}\\
HIP 52463 B\tablenotemark{\dag}&10435-1852 B&10 43 26.65 $-$18 52 18.2&G4&M5&15.043$\pm$0.003&13.703$\pm$0.024&[74.2$_{-4.5}^{+5.2}$]&43.5&3230&0.14&1.0--4.9\tablenotemark{j}\\
HIP 55666 B\tablenotemark{\ddag}&\ldots&11 24 23.43 $-$05 54 09.8&F5&M5.5&14.533$\pm$0.037&12.674$\pm$0.024&[49.8$_{-1.5}^{+1.5}$]&37.2&1850&0.14&3.6--5.1\tablenotemark{j}\\
HIP 58918 B\tablenotemark{\dag}&12049+3437 B&12 04 52.15 +34 37 23.2&K1&M7&15.849$\pm$0.004&14.471$\pm$0.03&[55.8$_{-5.1}^{+6.2}$]&20.0&1110&\ldots&0.1--$\sim$10\tablenotemark{y}\\
HIP 59310 B\tablenotemark{\dag}&12101+1859 B&12 10 09.79 +18 58 07.9&K5&M7&15.252$\pm$0.002&13.691$\pm$0.027&[44.4$_{-2.8}^{+3.2}$]&82.1&3650&\ldots&0.2--$\sim$10\tablenotemark{y}\\
HIP 59933 B&\ldots&12 17 36.41 +14 27 11.7&F8&L1&18.111$\pm$0.032&16.101$\pm$0.088&[57.0$_{-2.4}^{+2.7}$]&38.1&2170&0.03&0.3--2.5\tablenotemark{j}\\
HIP 60501 B\tablenotemark{\dag}&12241+0357 B&12 24 09.68 +03 56 03.3&M0&M5&12.876$\pm$0.022&11.378$\pm$0.027&[56.6$_{-6.0}^{+7.6}$]&37.1&2100&\ldots&0.3--$\sim$10\tablenotemark{z}\\
HIP 60987 B\tablenotemark{\dag c}&12300-0601 B&12 30 01.60 $-$06 01 23.7&F2&K7&\ldots&\ldots&[61.9$_{-2.3}^{+2.4}$]&$\sim$5&$\sim$300&$-$0.12&1.3--2.4\tablenotemark{j}\\
HIP 60987 C\tablenotemark{\dag}&12300-0601 C&12 30 00.68 $-$06 01 17.9&F2&M3&12.553$\pm$0.001&11.402$\pm$0.028&[61.9$_{-2.3}^{+2.4}$]&19.0&1170&$-$0.12&2.0\tablenotemark{j}\\
HIP 63506 C\tablenotemark{f}&13008+4213 C&13 00 50.27 +42 14 47.6&M0&L1&16.999$\pm$0.008&15.15$\pm$0.042&[42.5$_{-3.9}^{+4.7}$]&132.8&5640&\ldots&0.3--$\sim$10\tablenotemark{z}\\
HIP 65706 B\tablenotemark{\dag}&13284+3005 B&13 28 20.77 +30 03 17.0&K7&M7&15.016$\pm$0.003&13.315$\pm$0.022&[51.1$_{-4.0}^{+4.8}$]&52.6&2690&\ldots&0.3--$\sim$10\tablenotemark{z}\\
HIP 65780 C\tablenotemark{f}&13291+1128 C&13 29 06.09 +11 27 52.2&K0&M5&14.327$\pm$0.001&13.580$\pm$0.002\tablenotemark{h}&[58.0$_{-3.3}^{+3.7}$]&16.0&928&\ldots&0.5--$\sim$10\tablenotemark{y}\\
HIP 70623 B\tablenotemark{\dag}&14268-0511 B&14 26 45.74 $-$05 10 20.9&K0&M5.5&13.619$\pm$0.003&12.191$\pm$0.026&[72.6$_{-4.7}^{+5.5}$]&41.9&3040&0.46&3.3--6.0\tablenotemark{i}\\
HIP 75310 B&\ldots&15 23 10.01 $-$10 28 58.4&G5&M5&14.668$\pm$0.003&13.291$\pm$0.032&[66.9$_{-5.1}^{+6.0}$]&22.9&1530&$-$0.22&6.3--9.3\tablenotemark{j}\\
HIP 76456 B&\ldots&15 36 56.27 +29 59 31.1&F5&M6.5&14.753$\pm$0.002&13.300$\pm$0.031&[36.8$_{-0.6}^{+0.6}$]&36.1&1330&$-$0.25&0.4--2.2\tablenotemark{j}\\
HIP 76641 B&\ldots&15 38 59.53 +43 52 17.2&G5&M3.5&12.158$\pm$0.001&10.817$\pm$0.018&[82.1$_{-4.7}^{+5.3}$]&42.1&3460&\ldots&0.4--$\sim$10\tablenotemark{y}\\
HIP 78184 B\tablenotemark{m}&15578+5916 B&15 57 55.32 +59 14 25.3&M0&M9&16.219$\pm$0.024&14.32$\pm$0.031&[31.4$_{-1.3}^{+1.4}$]&121.8&3820&\ldots&0.3--$\sim$10\tablenotemark{z}\\
HIP 78859 B\tablenotemark{\dag}&16059+3500 B&16 05 49.62 +34 59 53.9&G0&M5&13.57$\pm$0.009&12.258$\pm$0.021&[57.2$_{-2.1}^{+2.3}$]&42.6&2440&\ldots&0.7--$\sim$10\tablenotemark{y}\\
HIP 78916 B&\ldots&16 06 32.22 +22 53 34.5&G0&M8&16.694$\pm$0.008&15.227$\pm$0.043&[92.9$_{-9.2}^{+11.5}$]&35.5&3294&\ldots&0.4--$\sim$10\tablenotemark{y}\\
HIP 78923 B&\ldots&16 06 38.65 +34 06 19.3&G5&M8&15.565$\pm$0.004&14.052$\pm$0.048&[46.1$_{-1.7}^{+1.8}$]&15.5&714&$-$0.1\tablenotemark{j}&0.4--4.0\tablenotemark{j}\\
HIP 79180 B\tablenotemark{\dag}&16097+6550 B&16 09 42.06 +65 49 18.1&K7&M5&15.315$\pm$0.003&13.941$\pm$0.022&[74.7$_{-3.4}^{+3.7}$]&29.0&2170&\ldots&0.3--$\sim$10\tablenotemark{z}\\
HIP 80258 B\tablenotemark{\dag}&16231+3650 B&16 23 09.09 +36 50 50.2&K3&M4&14.487$\pm$0.004&13.113$\pm$0.021&[63.7$_{-7.5}^{+9.6}$]&54.9&3500&\ldots&0.1--$\sim$10\tablenotemark{y}\\
HIP 81910 B&\ldots&16 43 49.50 $-$26 48 40.2&G2&M6&13.852$\pm$0.025&12.44$\pm$0.024&[46.4$_{-0.8}^{+0.9}$]&26.7&1240&0.19&4.0--5.8\tablenotemark{j}\\
HIP 82233 B&\ldots&16 48 03.98 $-$15 57 56.7&G2&M5.5&13.198$\pm$0.009&11.889$\pm$0.024&[42.1$_{-1.2}^{+1.3}$]&30.4&1280&$-$0.05&0.7--4.7\tablenotemark{j}\\
HIP 83651 B\tablenotemark{\dag}&17058+0458 B&17 05 49.00 +04 57 24.8&K5&M3&12.529$\pm$0.052&10.599$\pm$0.024&[50.9$_{-4.2}^{+4.9}$]&28.9&1470&\ldots&0.1--$\sim$10\tablenotemark{y}\\
HIP 84840 B\tablenotemark{2}&\ldots&17 20 22.02 +20 17 01.1&G1.5&M4&13.852$\pm$0.007&12.508$\pm$0.024&[$112_{-15}^{+19}$]&16.9&1890&\ldots&0.1--$\sim$10\tablenotemark{y}\\
HIP 85365 B&\ldots&17 26 22.29 $-$05 02 11.2&F3&L5.5&18.55$\pm$0.045&16.693$\pm$0.168&[30.1$_{-0.2}^{+0.2}$]&294.1&8850&$-$0.09&1.6--1.9\tablenotemark{j}\\
HIP 86722 B\tablenotemark{\dag b*}&17433+2137 B&17 43 15.32 +21 36 04.2&K0&M5.5&12.971$\pm$0.018&11.511$\pm$0.025&[22.7$_{-0.5}^{+0.4}$]&22.8&520&$-$0.33&3.0--11.8\tablenotemark{j}\\
HIP 88728 B&\ldots&18 06 50.92 +08 52 24.0&F5&DA&12.571$\pm$0.019&10.269$\pm$0.097&[$40.4_{-1.1}^{+1.2}$]&9.6&316&$-$0.1\tablenotemark{o}&1.5--$\sim$10\tablenotemark{y}\\
HIP 90273 B\tablenotemark{\dag}&18251+3016 B&18 25 11.57 +30 16 43.2&K7&M3.5&12.891$\pm$0.054&11.56$\pm$0.022&[55.4$_{-7.3}^{+10.0}$]&26.9&1490&\ldots&0.3--$\sim$10\tablenotemark{z}\\
HIP 90869 B&\ldots&18 32 11.05 $-$26 29 45.1&G2&M2&12.428$\pm$0.042&11.101$\pm$0.029&[56.4$_{-3.0}^{+3.4}$]&17.5&990&$-$0.46&5.3--10.8\tablenotemark{j}\\
&&&&&&&&&&1.9--5.7\tablenotemark{k}\\
HIP 93967 B&\ldots&19 07 56.43 $-$15 14 16.3&F9&M3.5&14.529$\pm$0.007&13.357$\pm$0.03&[122.1$_{-19.6}^{+29.0}$]&22.2&2710&\ldots&0.2--$\sim$10\tablenotemark{y}\\
HIP 97168 B\tablenotemark{\dag}&19450+5136 B&19 44 59.38 +51 35 31.3&G4&M5.5&14.997$\pm$0.004&13.679$\pm$0.027&[97.5$_{-10.4}^{+13.1}$]&12.6&1230&\ldots&0.1--$\sim$10\tablenotemark{y}\\
HIP 98535 C\tablenotemark{\ddag f}&20011+4816 E&20 01 02.17 +48 16 27.8&F5&M5.5&14.763$\pm$0.065&13.252$\pm$0.031&[60.0$_{-3.3}^{+3.8}$]&61.7&3700&$-$0.02&0.6--13.2\tablenotemark{j}\\
HIP 102582 B\tablenotemark{\dag}&20473+1052 B&20 47 16.75 +10 51 45.1&K2&M5&13.256$\pm$0.001&11.963$\pm$0.033&[31.3$_{-1.3}^{+1.4}$]&14.7&459&\ldots&0.2--$\sim$10\tablenotemark{y}\\
HIP 103199 B\tablenotemark{\dag}&20547+3046 B&20 54 33.60 +30 45 40.6&G5&M3.5&13.161$\pm$0.01&11.817$\pm$0.027&[59.5$_{-4.3}^{+5.1}$]&10.9&650&\ldots&0.2--$\sim$10\tablenotemark{y}\\
HIP 105202 B\tablenotemark{\dag}&21187+0857 B&21 18 42.31 +08 56 45.0&F5&M4&13.456$\pm$0.019&12.124$\pm$0.024&[41.8$_{-1.3}^{+1.4}$]&89.4&3740&$-$0.29&0.6--2.9\tablenotemark{j}\\
HIP 106551 B&\ldots&21 34 45.17 +38 31 00.1&K3III&M5&14.597$\pm$0.01&13.224$\pm$0.025&[71.0$_{-2.1}^{+2.2}$]&66.1&4690&\ldots&$\leq$10\tablenotemark{aa}\\
HIP 108822 B\tablenotemark{\dag}&22028+1207 B&22 02 48.15 +12 07 05.0&K7&M3&12.079$\pm$0.002&10.622$\pm$0.022&[44.4$_{-6.1}^{+8.5}$]&31.8&1410&\ldots&0.3--$\sim$10\tablenotemark{z}\\
HIP 109454 B&\ldots&22 10 27.58 +30 48 28.1&F5&M3&13.729$\pm$0.116&12.422$\pm$0.026&[100.9$_{-5.8}^{+6.5}$]&18.2&1840&$-$0.19&1.4--2.1\tablenotemark{j}\\
HIP 111657 B\tablenotemark{\dag}&22371+1159 B&22 37 08.65 +11 58 53.0&K7&M4&11.978$\pm$0.041&10.587$\pm$0.032&[41.9$_{-3.0}^{+3.3}$]&7.8&330&\ldots&0.3--$\sim$10\tablenotemark{z}\\
HIP 112422 B\tablenotemark{\ddag b}&22463+3319 C&22 46 18.57 +33 19 30.5&K2&L1.5&17.776$\pm$0.021&16.023$\pm$0.113&[65.4$_{-6.6}^{+8.3}$]&16.0&1040&\ldots&0.1--$\sim$10\tablenotemark{*y}\\
HIP 114424 B&\ldots&23 10 22.08 $-$07 48 54.7&G0&M5.5&13.089$\pm$0.001&11.595$\pm$0.026&[35.1$_{-0.9}^{+1.1}$]&42.0&1480&0.08&0.6--4.5\tablenotemark{j}\\
&&&&&&&&&&0.06&3.7--11.7\tablenotemark{i}\\
HIP 114456 B$^{\dag \ddag a}$&23108+4531 C&23 10 54.78 +45 30 43.8&K0&M5&12.371$\pm$0.003&10.844$\pm$0.021&[24.3$_{-0.3}^{+0.3}$]&50.4&1220&0.19&2.1--9.6\tablenotemark{k}\\
HIP 115819 B&\ldots&23 27 49.76 +04 51 00.1&K5&M8&16.865$\pm$0.022&15.095$\pm$0.034&[65.7$_{-8.2}^{+11.0}$]&30.4&2000&\ldots&0.2--$\sim$10\tablenotemark{y}\\
HIP 116052 B\tablenotemark{\dag}&23309+2747 B&23 30 52.38 +27 46 32.3&G5&M3.5&13.718$\pm$0.002&12.361$\pm$0.019&[49.6$_{-2.3}^{+2.5}$]\tablenotetext{[]}{Denotes distance from trigonometric parallax all other distances are photometric}&26.8&1330&\ldots&0.3--$\sim$10\tablenotemark{y}\\

\hline
\multicolumn{7}{c}{Companions to faint non-HIP primaries}\\
\hline
 NLTT 1011 B&\ldots&00 19 32.68 +40 18 55.4&K7&L2&17.615$\pm$0.015&15.544$\pm$0.059&68.2$_{-6.5}^{+6.6}$&58.5&3990&\ldots&0.3--$\sim$10\tablenotemark{z}\\
GD 280 B&\ldots&01 54 58.13 +48 19 59.1&DA&M9&17.624$\pm$0.013&16.034$\pm$0.082&$77_{-26}^{+35}$&63.4&4882&\ldots&$<$10\tablenotemark{aa}\\
NLTT 8245 B&\ldots&02 33 23.52 +65 45 47.6&M0&M7&16.465$\pm$0.007&14.922$\pm$0.052&$53.0_{-7.5}^{+8.7}$&10.6&562&\ldots&0.3--$\sim$10\tablenotemark{z}\\
LSPM J0241+2553 B&\ldots&02 41 51.51 +25 53 43.4&WD&L1&19.074$\pm$0.05&17.027$\pm$0.180&$69_{-23}^{+35}$&31.2&2153&\ldots&$<$10\tablenotemark{aa}\\
HD 253662 B&\ldots&06 13 53.35 +15 14 04.4&G8IV&L0.5&17.691$\pm$0.02&15.961$\pm$.0082&$>$62.3&20.1&$>$1252&\ldots&$<$10\tablenotemark{aa}\\
LSPMJ0632+5053 B&\ldots&06 32 48.55 +50 53 33.6&G2&L1.5&18.86$\pm$0.04&16.383$\pm$0.108&95.0$_{-13.9}^{+16.3}$&47.4&4499&\ldots&0.2--$\sim$10\tablenotemark{y}\\
NLTT 18587 B&\ldots&07 54 13.38 +37 21 42.6&M2&M7.5&18.03$\pm$0.026&16.894$\pm$0.199&$132_{-31}^{+40}$&92.4&12200&\ldots&0.3--$\sim$1\tablenotemark{z}\\
NLTT 19109 B&\ldots&08 11 59.00 $-$08 58 01.6&M4&M8.5&18.36$\pm$0.044&16.933$\pm$0.170&$132_{-36}^{+49}$&7.5&362&\ldots&0.3--$\sim$10\tablenotemark{z}\\
NLTT 22073 B\tablenotemark{g}&\ldots&09 33 37.11 $-$27 52 45.4&M2&M7.5&16.303$\pm$0.007&14.671$\pm$0.037&29.9$_{-6.9}^{+12.7}$&26&776&\ldots&0.4--$\sim$10\tablenotemark{x}\\ 
NLTT 23716 B&\ldots&10 13 17.05 $-$06 01 22.9&K7&M8&15.884$\pm$0.006&14.300$\pm$0.036&$48.2_{-6.8}^{+7.9}$&15.0&723&\ldots&0.3--$\sim$10\tablenotemark{z}\\
NLTT 26746 B&\ldots&11 15 01.22 +16 07 00.8&M4&L4&18.36$\pm$0.06&16.403$\pm$0.118&41.0$_{-10.3}^{+12.2}$&18.0&661&\ldots&0.3--$\sim$10\tablenotemark{z}\\
NLTT 29395 B&\ldots&12 03 02.61 +58 06 02.4&M3&M8&17.397$\pm$0.013&15.810$\pm$0.080&$56.4_{-13.0}^{+16.9}$&11.9&671&\ldots&0.3--$\sim$10\tablenotemark{z}\\
NLTT 30510 B&\ldots&12 22 18.59 +36 43 48.1&M2&M9.5&17.716$\pm$0.016&15.971$\pm$0.080&$49.1_{-11.3}^{+14.8}$&19.6&962&\ldots&0.3--$\sim$10\tablenotemark{z}\\
NLTT 31450 B&\ldots&12 39 49.19 +32 09 03.1&M4&L6&18.34$\pm$0.03&16.135$\pm$0.105&34.6$_{-8.7}^{+10.3}$&12.3&487&\ldots&0.3--$\sim$10\tablenotemark{z}\\
PMI 13410+0542 B&\ldots&13 41 02.39 +05 42 48.8&M1&L4&18.00$\pm$0.02&16.187$\pm$0.143&51.3$_{-11.8}^{+21.7}$&9.4&484&\ldots&0.3--$\sim$10\tablenotemark{z}\\
PMI 13518+4157 B&\ldots&13 51 47.41 +41 57 47.4&M2.5&L1.5&17.17$\pm$0.01&15.081$\pm$0.032&43.1$_{-8.8}^{+9.9}$&21.6&613&\ldots&0.3--$\sim$10\tablenotemark{z}\\
NLTT 38489 B&\ldots&14 48 46.28 +56 10 57.8&M4&M9&18.62$\pm$0.04&16.64$\pm$0.143&62.3$_{-17.0}^{+23.3}$&6.7&418&\ldots&1.2--$\sim$10\tablenotemark{x}\\
NLTT 39312 B&\ldots&15 05 59.27 +33 39 30.2&M2&M8&17.768$\pm$0.018&16.09$\pm$0.096&140.9$_{-32.7}^{+42.6}$&5.1&713&\ldots&0.3--$\sim$10\tablenotemark{z}\\
LSPM J1627+3328 B&\ldots&16 27 01.44 +33 28 21.4&K7&M9&16.386$\pm$0.018&14.362$\pm$0.083&38.0$_{-5.4}^{+6.3}$&9.0&341&\ldots&0.3--$\sim$10\tablenotemark{z}\\
NLTT 44368 B&\ldots&17 11 57.29 +54 30 43.8&M3&L1.5&16.754$\pm$0.016&14.736$\pm$0.058&55.0$_{-11.3}^{+12.7}$&90.2&7760&\ldots&0.3--$\sim$10\tablenotemark{z}\\
LSPM J1717+5925 B&\ldots&17 17 30.94 +59 25 30.2&G6&M9&18.043$\pm$0.015&16.580$\pm$0.168&108.0$_{-26.4}^{+34.8}$&14.4&1555&\ldots&0.2--$\sim$10\tablenotemark{y}\\
NLTT 52268 B&\ldots&21 51 07.23 +30 45 54.7&M3&M9&16.67$\pm$0.03&14.945$\pm$0.052&37.3$_{-8.7}^{+11.3}$&14.7&549&\ldots&0.3--$\sim$10\tablenotemark{z}\\
LSPM J2153+1157 B&\ldots&21 53 46.92 +11 57 46.4&M3&M7&16.005$\pm$0.004&14.403$\pm$0.038&36.2$_{-8.4}^{+10.9}$&11.3&408&\ldots&0.3--$\sim$10\tablenotemark{z}\\
PM~I22118$-$1005 B&\ldots&22 11 41.25 $-$10 08 20.8&M2&L1.5&17.412$\pm$0.010&15.246$\pm$0.049&37.4$_{-7.7}^{+8.6}$&204.5&8892&\ldots&0.3--$\sim$10\tablenotemark{z}\\
NLTT 55219 B&\ldots&22 54 28.58 +22 02 56.1&M2&L5.5&18.791$\pm$0.039&16.313$\pm$0.122&44.7$_{-10.4}^{+13.5}$&9.7&432&\ldots&0.3--$\sim$10\tablenotemark{z}\\
\hline
\multicolumn{7}{c}{Serendipitous Companion Discoveries}\\
\hline
NLTT 730 B&\ldots&00 15 02.40 +29 59 29.8&M4&L7.5p\tablenotemark{d}&18.37$\pm$0.06&16.16$\pm$0.08&21.7$_{-5.3}^{+8.1}$&233.6&5070&\ldots&3--$\sim$10\tablenotemark{z}\\
NLTT 27966 B&\ldots&11 36 39.44 +48 52 43.0&M5&L4&18.48$\pm$0.05&16.155$\pm$0.103&39.6$_{-10.2}^{+13.3}$&15.9&630&\ldots&0.3--$\sim$10\tablenotemark{z}\\
LSPMJ1336+2541 B&\ldots&13 36 24.89 +25 40 37.2&M3&L4&19.45$\pm$0.09&16.863$\pm$0.16&60.7$_{-13.9}^{+15.7}$&121.7&8793&\ldots&0.3--$\sim$10\tablenotemark{z}\\
HIP 73169 B\tablenotemark{e}&\ldots&14 57 11.35 $-$06 19 27.4&M0&L2.5&18.42$\pm$0.09&16.007$\pm$0.09&[27.3$_{-6.3}^{+8.3}$]&29.1&796&\ldots&0.3--$\sim$10\tablenotemark{z}\\
PM I23492+3458 B&\ldots&23 49 15.11 +34 58 55.3&M2&L9&18.80$\pm$0.04&16.298$\pm$0.105&30.7$_{-6.3}^{+7.1}$&34.9&949&\ldots&0.3--$\sim$10\tablenotemark{z}\\

\hline
\multicolumn{7}{c}{Unlikely Companions}\\
\hline
NLTT 35593 B&\ldots&13 54 34.92 -06 07 34.3&M2&L2&18.56$\pm$0.03&16.299$\pm$0.114&63.0$_{-14.6}^{+19.1}$&1105.8&69706&\ldots&0.3--$\sim$10`\tablenotemark{z}\\
\tablenotetext{\dag}{Previously known in Washington Double Star Catalog.}
\tablenotetext{\ddag}{Additional possibly spurious companion in the system in Washington Double Star Catalog.}
\tablenotetext{*}{Simultaneously discovered by \cite{Allen2012}.}
\tablenotetext{a}{Our object appears in the Washington Double Star Catalog as component C due to a spurious companion listed as B.}
\tablenotetext{b}{Primary is itself a close double listed as Aa and Ab in the Washington Double Star Catalog.}
\tablenotetext{c}{ The companion was identified as visual double during IRTF acquisition, due to saturation, it does not appear in our PS1 catalog, position is taken from VISTA image.}
\tablenotetext{d}{Spectral type from \cite{Kirkpatrick2010}. We identify this object as a companion to NLTT 730.}
\tablenotetext{e}{While HIP~73169 appears in the {\it Hipparcos} catalogue, its parallax measurement was too low-significance for it to be included in our input {\it Hipparcos} sample. Hence it appears in our sample of other primaries due to it being a nearby M dwarf in the proper motion catalog of \cite{Salim2003}.}
\tablenotetext{f}{Primary is itself a binary with a listing in the Washington Double Star Catalog. Our companion is component C.}
\tablenotetext{g}{Previously identified by \cite{Deacon2007} as a binary pair. The secondary is also known as SIPS~0933$-$2752}
\tablenotetext{h}{2MASS photometry is only an upper limit, photometry taken from UKIDSS \cite{Lawrence2007}.}
\tablenotetext{i}{\cite{Valenti2005}}
\tablenotetext{j}{\cite{Casagrande2011}}
\tablenotetext{k}{Metallicty definition depends on source, metallicities from \tablenotemark{i} are [M/H] while those from \tablenotemark{j} are [Fe/H].}
\tablenotetext{l}{ Estimated spectral types from spectral deb lending. See Section~\ref{HIP_6407_descript}.}
\tablenotetext{m}{Previously identified as a candidate companion by \cite{Pinfield2006}.}

\tablenotetext{o}{Metallicity from \cite{Lee2011}.}
\tablenotetext{w}{\cite{Robinson2007}}
\tablenotetext{x}{This work, minimum age calculated from lack of activity and the activity lifetimes of \cite{West2008}, approximate maximum age from disk-like kinematics.}
\tablenotetext{y}{This work, minimum age calculated from limiting X-ray flux and the relations of \cite{Mamajek2008}, approximate maximum age from disk-like kinematics.}
\tablenotetext{z}{This work, minimum age is that from \cite{Shkolnik2009} for objects with no X-ray emission, approximate maximum age from disk-like kinematics.}
\tablenotetext{aa}{This work, approximate maximum age from disk-like kinematics.}
\tablenotetext{1}{Object primary is a spectroscopic binary.}
\tablenotetext{2}{Previously identified in \cite{Lepine2007}.}
\enddata
\tablewidth{20pc}
\vspace{-0.7cm}
\normalsize
\end{deluxetable}
\clearpage 
\end{landscape}

\begin{deluxetable}{lclccccc}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{\label{HIPsecondaries} PS1 data of our wide companions.}
\tablehead{
\colhead{Object}&
\colhead{Position}&
\colhead{SpT}&
\colhead{$g_{P1}$}&
\colhead{$r_{P1}$}&
\colhead{$i_{P1}$}&
\colhead{$z_{P1}$}&
\colhead{$y_{P1}$}
\\
&\colhead{(Eq.=J2000 Ep.=2010.0)}
&
&
\colhead{mag}&
\colhead{mag}&
\colhead{mag}&
\colhead{mag}&
\colhead{mag}
}
  
\startdata
\multicolumn{7}{c}{HIP search companions}\\
\hline
HIP 2397 B&00 30 24.94 +22 44 47.1&L0.5&\ldots&\ldots&19.085$\pm$0.013&17.49$\pm$0.022&16.606$\pm$0.008\\
HIP 6217 C&01 19 44.74 +00 06 18.5&M9.5&21.656$\pm$0.11&21.076$\pm$0.071&18.6$\pm$0.019&17.444$\pm$0.007&16.859$\pm$0.009\\
HIP 6407 B&01 22 16.99 +03 31 22.0&L1+T3\tablenotemark{d}&\ldots&\ldots&20.094$\pm$0.042&18.534$\pm$0.015&17.527$\pm$0.027\\
HIP 9269 B\tablenotemark{\ddag}&01 59 10.98 +33 12 27.8&L6&\ldots&\ldots&\ldots&\ldots&18.266$\pm$0.031\\
HIP 10033 B&02 09 10.58 $-$02 19 19.0&M5&19.709$\pm$0.017&18.297$\pm$0.007&16.456$\pm$0.003&15.54$\pm$0.003&15.14$\pm$0.003\\
HIP 11161 B&02 23 36.59 +52 40 05.9&L1.5&\ldots&\ldots&21.24$\pm$0.095&19.475$\pm$0.051&18.785$\pm$0.067\\
HIP 13589 B\tablenotemark{*}&02 55 07.10 +21 36 21.1&M7.5&\ldots&\ldots&\ldots&18.003$\pm$0.012&17.098$\pm$0.009\\
HIP 26653 B&05 39 49.51 +52 53 58.3&L1.5&\ldots&20.542$\pm$0.043&\ldots&17.719$\pm$0.011&16.905$\pm$0.012\\
HIP 32728 B&06 49 30.59 +36 26 26.0&M6.5&\ldots&21.26$\pm$0.08&18.057$\pm$0.006&16.721$\pm$0.007&16.060$\pm$0.006\\
HIP 37283 B\tablenotemark{\dag}&07 39 32.03 +50 31 07.3&M6&18.985$\pm$0.01&17.622$\pm$0.006&15.593$\pm$0.002&14.639$\pm$0.001&14.214$\pm$0.002\\
HIP 46984 B&09 34 33.18 +03 34 07.0&M4&18.199$\pm$0.006&17.038$\pm$0.004&15.444$\pm$0.003&14.848$\pm$0.002&14.521$\pm$0.002\\
HIP 49046 B\tablenotemark{\dag}&10 00 35.71 +27 17 06.7&M6.5&20.127$\pm$0.021&18.7$\pm$0.007&16.282$\pm$0.002&15.138$\pm$0.002&14.482$\pm$0.002\\
HIP 51877 B&10 35 54.72 +36 55 41.0&M9.5&\ldots&20.23$\pm$0.039&19.207$\pm$0.011&17.801$\pm$0.004&16.935$\pm$0.008\\
HIP 52463 B&10 43 26.65 $-$18 52 18.2&M5&19.576$\pm$0.018&18.25$\pm$0.02&16.599$\pm$0.011&15.479$\pm$0.001&15.043$\pm$0.003\\
HIP 55666 B\tablenotemark{\ddag}&11 24 23.43 $-$05 54 09.8&M5.5&\ldots&\ldots&\ldots&\ldots&14.533$\pm$0.037\\
HIP 58918 B\tablenotemark{\dag}&12 04 52.15 +34 37 23.2&M7&21.445$\pm$0.092&20.122$\pm$0.026&17.623$\pm$0.006&16.491$\pm$0.004&15.849$\pm$0.004\\
HIP 59310 B\tablenotemark{\dag}&12 10 09.79 +18 58 07.9&M7&21.021$\pm$0.052&19.579$\pm$0.012&17.077$\pm$0.005&15.88$\pm$0.002&15.252$\pm$0.002\\
HIP 59933 B&12 17 36.41 +14 27 11.7&L1&\ldots&\ldots&\ldots&19.079$\pm$0.025&18.111$\pm$0.032\\
HIP 60501 B\tablenotemark{\dag}&12 24 09.68 +03 56 03.3&M5&17.074$\pm$0.004&15.814$\pm$0.002&14.207$\pm$0.038&13.313$\pm$0.001&12.876$\pm$0.022\\
HIP 60987 B\tablenotemark{\dag c}&12 30 01.60 $-$06 01 23.7&K7\\
HIP 60987 C\tablenotemark{\dag}&12 30 00.68 $-$06 01 17.9&M3&15.395$\pm$0.005&14.336$\pm$0.001&\ldots&12.825$\pm$0.001&12.553$\pm$0.001\\
HIP 63506 C\tablenotemark{\ddag}&13 00 50.27 +42 14 47.6&L1&\ldots&22.019$\pm$0.122&19.49$\pm$0.014&17.964$\pm$0.007&16.999$\pm$0.008\\
HIP 65706 B\tablenotemark{\dag}&13 28 20.77 +30 03 17.0&M7&\ldots&\ldots&\ldots&\ldots&15.016$\pm$0.003\\
HIP 65780 C\tablenotemark{f}&13 29 06.09 +11 27 52.2&M5&18.523$\pm$0.001&17.393$\pm$0.001&15.669$\pm$0.001&14.724$\pm$0.001&14.327$\pm$0.001\\
HIP 70623 C\tablenotemark{\dag}&14 26 45.74 $-$05 10 20.9&M5.5&17.424$\pm$0.008&16.233$\pm$0.013&14.762$\pm$0.061&13.981$\pm$0.001&13.619$\pm$0.003\\
HIP 75310 B&15 23 10.01 $-$10 28 58.4&M5&20.018$\pm$0.062&\ldots&15.647$\pm$0.003&15.055$\pm$0.003&14.668$\pm$0.003\\
HIP 76456 B\tablenotemark{\dag}&15 36 56.27 +29 59 31.1&M6.5&19.827$\pm$0.017&19.027$\pm$0.006&16.513$\pm$0.002&15.343$\pm$0.002&14.753$\pm$0.002\\
HIP 76641 B&15 38 59.53 +43 52 17.2&M3.5&\ldots&\ldots&17.225$\pm$0.036&13.026$\pm$0.001&12.158$\pm$0.001\\
HIP 78184 B&15 57 55.32 +59 14 25.3&M9&\ldots&21.043$\pm$0.054&18.642$\pm$0.014&17.167$\pm$0.013&16.219$\pm$0.024\\
HIP 78859 B\tablenotemark{\dag}&16 05 49.62 +34 59 53.9&M5&16.9$\pm$0.004&15.633$\pm$0.024&14.422$\pm$0.004&13.832$\pm$0.009&13.57$\pm$0.009\\
HIP 78916 B&16 06 32.22 +22 53 34.5&M8&22.05$\pm$0.16&19.694$\pm$0.021&18.506$\pm$0.009&17.354$\pm$0.006&16.694$\pm$0.008\\
HIP 78923 B&16 06 38.65 +34 06 19.3&M8&\ldots&\ldots&17.219$\pm$0.006&16.187$\pm$0.002&15.565$\pm$0.004\\
HIP 79180 B\tablenotemark{\dag}&16 09 42.06 +65 49 18.1&M5&20.008$\pm$0.02&18.815$\pm$0.013&16.718$\pm$0.003&15.985$\pm$0.003&15.315$\pm$0.003\\
HIP 80258 B\tablenotemark{\dag}&16 23 09.09 +36 50 50.2&M4&18.321$\pm$0.062&16.993$\pm$0.023&15.497$\pm$0.002&14.782$\pm$0.111&14.487$\pm$0.004\\
HIP 81910 B&16 43 49.50 $-$26 48 40.2&M6&\ldots&17.478$\pm$0.068&15.494$\pm$0.012&14.678$\pm$0.344&13.852$\pm$0.025\\
HIP 82233 B&16 48 03.98 $-$15 57 56.7&M5.5&\ldots&15.693$\pm$0.003&14.218$\pm$0.001&\ldots&13.198$\pm$0.009\\
HIP 83651 B\tablenotemark{\dag}&17 05 49.00 +04 57 24.8&M3&14.977$\pm$0.001&13.978$\pm$0.035&12.809$\pm$0.07&12.018$\pm$0.001&12.529$\pm$0.052\\
HIP 84840 B&17 20 22.02 +20 17 01.1&M4&17.489$\pm$0.019&16.272$\pm$0.008&14.869$\pm$0.002&14.126$\pm$0.014&13.852$\pm$0.007\\
HIP 85365 B&17 26 22.29 $-$05 02 11.2&L5.5&\ldots&\ldots&21.606$\pm$0.13&19.547$\pm$0.05&18.55$\pm$0.045\\
HIP 86722 B\tablenotemark{\dag b *}&17 43 15.32 +21 36 04.2&M5.5&\ldots&\ldots&\ldots&14.184$\pm$0.003&12.971$\pm$0.018\\
HIP 88728 B&18 06 50.92 +08 52 24.0&DA&\ldots&14.377$\pm$0.203&\ldots&13.66$\pm$0.002&12.571$\pm$0.019\\
HIP 90273 B&18 25 11.57 +30 16 43.2&M3.5&16.348$\pm$0.003&15.307$\pm$0.294&13.905$\pm$0.066&13.117$\pm$0.004&12.891$\pm$0.054\\
HIP 90869 B&18 32 11.05 $-$26 29 45.1&M2&15.375$\pm$0.024&14.156$\pm$0.026&\ldots&12.443$\pm$0.001&12.428$\pm$0.042\\
HIP 93967 B&19 07 56.43 $-$15 14 16.3&M3.5&17.723$\pm$0.023&\ldots&15.433$\pm$0.028&14.75$\pm$0.027&14.529$\pm$0.007\\
HIP 97168 B&19 44 59.38 +51 35 31.3&M5.5&18.5$\pm$0.014&17.241$\pm$0.009&16.081$\pm$0.007&15.38$\pm$0.007&14.997$\pm$0.004\\
HIP 98535 C\tablenotemark{f}&20 01 02.17 +48 16 27.8&M5.5&19.513$\pm$0.046&\ldots&16.077$\pm$0.031&15.183$\pm$0.057&14.763$\pm$0.065\\
HIP 102582 B\tablenotemark{\dag}&20 47 16.75 +10 51 45.1&M5&17.437$\pm$0.003&16.140$\pm$0.003&14.408$\pm$0.001&13.601$\pm$0.002&13.256$\pm$0.001\\
HIP 103199 B\tablenotemark{\dag}&20 54 33.60 +30 45 40.6&M3.5&16.513$\pm$0.004&\ldots&15.03$\pm$0.912&13.415$\pm$0.005&13.161$\pm$0.01\\
HIP 105202 B\tablenotemark{\dag}&21 18 42.31 +08 56 45.0&M4&17.221$\pm$0.097&15.867$\pm$0.031&14.41$\pm$0.01&13.718$\pm$0.002&13.456$\pm$0.019\\
HIP 106551 B&21 34 45.17 +38 31 00.1&M5&19.019$\pm$0.056&17.677$\pm$0.034&15.958$\pm$0.01&14.979$\pm$0.01&14.597$\pm$0.01\\
HIP 108822 B\tablenotemark{\dag}&22 02 48.15 +12 07 05.0&M3&15.019$\pm$0.007&13.995$\pm$0.185&13.459$\pm$0.451&12.478$\pm$0.092&12.079$\pm$0.002\\
HIP 109454 B&22 10 27.58 +30 48 28.1&M3&16.605$\pm$0.004&\ldots&\ldots&13.895$\pm$0.002&13.729$\pm$0.116\\
HIP 111657 B\tablenotemark{\dag}&22 37 08.65 +11 58 53.0&M4&15.678$\pm$0.011&14.389$\pm$0.015&14.477$\pm$0.337&\ldots&11.978$\pm$0.041\\
HIP 112422 B\tablenotemark{\ddag b}&22 46 18.57 +33 19 30.5&L1.5&\ldots&\ldots&19.899$\pm$0.041&18.907$\pm$0.016&17.776$\pm$0.021\\
HIP 114424 B$^{\dag \ddag}$&23 10 22.08 $-$07 48 54.7&M5.5&\ldots&16.296$\pm$0.004&14.444$\pm$0.004&13.548$\pm$0.076&13.089$\pm$0.001\\
HIP 114456 B$^{\dag \ddag a}$&23 10 54.78 +45 30 43.8&M5&17.26$\pm$0.054&\ldots&14.055$\pm$0.001&13.063$\pm$0.001&12.371$\pm$0.003\\
HIP 115819 B&23 27 49.76 +04 51 00.1&M8&\ldots&\ldots&19.272$\pm$0.023&\ldots&16.865$\pm$0.022\\
HIP 116052 B\tablenotemark{\ddag}&23 30 52.38 +27 46 32.3&M3.5&\ldots&\ldots&\ldots&14.013$\pm$0.02&13.718$\pm$0.002\\

\hline
\multicolumn{7}{c}{Companions to faint non-HIP primaries}\\
\hline
 NLTT 1011 B&00 19 32.68 +40 18 55.4&L2&\ldots&\ldots&20.203$\pm$0.034&18.651$\pm$0.013&17.615$\pm$0.015\\
GD 280&01 54 58.13 +48 19 59.1&M9&\ldots&\ldots&19.915$\pm$0.017&18.524$\pm$0.017&17.624$\pm$0.013\\
NLTT 8245&02 33 23.52 +65 45 47.6&M7&\ldots&\ldots&18.689$\pm$0.015&17.362$\pm$0.005&16.465$\pm$0.007\\
LSPM J0241+2553&02 41 51.51 +25 53 43.4&L1&\ldots&\ldots&21.357$\pm$0.132&19.986$\pm$0.065&19.074$\pm$0.05\\
HD 253662&06 13 53.35 +15 14 04.4&L0.5&\ldots&21.39$\pm$0.109&20.306$\pm$0.073&18.692$\pm$0.022&17.691$\pm$0.02\\
LSPMJ0632+5053 B&06 32 48.55 +50 53 33.6&L1.5&\ldots&\ldots&\ldots&19.86$\pm$0.12&18.86$\pm$0.04\\
NLTT 18587&07 54 13.38 +37 21 42.6&M7.5&\ldots&\ldots&20.507$\pm$0.057&18.879$\pm$0.019&18.03$\pm$0.026\\
NLTT 19109&08 11 59.00 $-$08 58 01.6&M8.5&\ldots&\ldots&20.679$\pm$0.042&19.193$\pm$0.023&18.36$\pm$0.044\\
NLTT 22073 B&09 33 37.11 $-$27 52 45.4&M7.5&\ldots&21.185$\pm$0.047&18.619$\pm$0.007&17.115$\pm$0.006&16.303$\pm$0.007\\ 
NLTT 23716&10 13 17.05 $-$06 01 22.9&M8&22.289$\pm$0.221&\ldots&17.995$\pm$0.006&16.703$\pm$0.005&15.884$\pm$0.006\\
NLTT 26746 B&11 15 01.22 +16 07 00.8&L4&\ldots&\ldots&21.23$\pm$0.07&19.43$\pm$0.05&18.36$\pm$0.06\\
NLTT 29395&12 03 02.61 +58 06 02.4&M8&\ldots&\ldots&19.605$\pm$0.018&18.181$\pm$0.008&17.397$\pm$0.013\\
NLTT 30510&12 22 18.59 +36 43 48.1&M9.5&\ldots&\ldots&20.371$\pm$0.064&18.657$\pm$0.014&17.716$\pm$0.016\\
NLTT 31450 B&12 39 49.19 +32 09 03.1&L6&\ldots&\ldots&20.8$\pm$0.09&19.29$\pm$0.02&18.34$\pm$0.03\\
PMI 13410+0542 B&13 41 02.39 +05 42 48.8&L4&\ldots&21.5$\pm$0.2&20.10$\pm$0.05&18.92$\pm$0.03&18.00$\pm$0.02\\
PMI 13518+4157 B&13 51 47.41 +41 57 47.4&L1.5&\ldots&21.64$\pm$0.13&19.636$\pm$0.018&18.190$\pm$0.009&17.17$\pm$0.01\\
NLTT 38489 B&14 48 46.28 +56 10 57.8&M9&\ldots&\ldots&20.88$\pm$0.05&19.52$\pm$0.04&18.62$\pm$0.04\\
NLTT 39312 B&15 05 59.27 +33 39 30.2&M8&\ldots&\ldots&19.588$\pm$0.018&18.476$\pm$0.017&17.768$\pm$0.018\\
LSPM J1627+3328 B&16 27 01.44 +33 28 21.4&M9&\ldots&\ldots&18.94$\pm$0.16&17.32$\pm$0.03&16.386$\pm$0.018\\
NLTT 44368 B&17 11 57.29 +54 30 43.8&L1.5&\ldots&21.28$\pm$0.07&\ldots&17.688$\pm$0.011&16.754$\pm$0.016\\
LSPM J1717+5925 B&17 17 30.94 +59 25 30.2&M9&\ldots&\ldots&20.232$\pm$0.053&18.890$\pm$0.013&18.043$\pm$0.015\\
NLTT 52268 B&21 51 07.23 +30 45 54.7&M9&\ldots&\ldots&19.08$\pm$0.01&17.63$\pm$0.01&16.67$\pm$0.03\\
LSPM J2153+1157 B&21 53 46.92 +11 57 46.4&M7&22.28$\pm$0.08&20.90$\pm$0.03&18.149$\pm$0.005&16.787$\pm$0.003&16.005$\pm$0.004\\
PM~I22118$-$1005 B&22 11 41.25 $-$10 08 20.8&L1.5&\ldots&22.28$\pm$0.14&19.77$\pm$0.02&18.347$\pm$0.010&17.412$\pm$0.010\\
NLTT 55219 B&22 54 28.58 +22 02 56.1&L5.5&\ldots&\ldots&\ldots&19.665$\pm$0.04&18.791$\pm$0.039\\
\hline
\multicolumn{7}{c}{Serendipitous Companion Discoveries}\\
\hline
NLTT 730 B&00 15 02.40 +29 59 29.8&L7.5p\tablenotemark{d}&\ldots&\ldots&21.63$\pm$0.11&19.49$\pm$0.04&18.37$\pm$0.06\\
NLTT 27966 B&11 36 39.44 +48 52 43.0&L4&\ldots&\ldots&21.06$\pm$0.13&19.52$\pm$0.03&18.48$\pm$0.05\\
LSPMJ1336+2541 B&13 36 24.89 +25 40 37.2&L4&\ldots&\ldots&22.19$\pm$0.16&20.21$\pm$0.07&19.45$\pm$0.09\\
HIP 73169 B\tablenotemark{e}&14 57 11.35 $-$06 19 27.4&L2.5&\ldots&\ldots&20.55$\pm$0.18&19.06$\pm$0.02&18.42$\pm$0.09\\
PM I23492+3458 B&23 49 15.11 +34 58 55.3&L9&\ldots&\ldots&\ldots&19.99$\pm$0.04&18.80$\pm$0.04\\

\hline
\hline
\multicolumn{7}{c}{Unlikely Companions}\\
\hline
NLTT 35593 B&13 54 34.92 -06 07 34.3&L2&\ldots&\ldots&20.74$\pm$0.12&19.37$\pm$0.11&18.56$\pm$0.03\\

\tablenotetext{\dag}{Previously known in Washington Double Star Catalog.}
\tablenotetext{\ddag}{Additional possibly spurious companion in the system in Washington Double Star Catalog.}
\tablenotetext{*}{Simultaneously discovered by \cite{Allen2012}.}
\tablenotetext{a}{Our object appears in the Washington Double Star Catalog as component C due to a spurious companion listed as B.}
\tablenotetext{b}{Primary is itself a close double listed as Aa and Ab in the Washington Double Star Catalog.}
\tablenotetext{c}{ The companion was identified as visual double during IRTF acquisition, due to saturation, it does not appear in our PS1 catalog, position is taken from VISTA image.}
\tablenotetext{d}{Spectral type from \cite{Kirkpatrick2010}. We identify this object as a companion to NLTT 730.}
\tablenotetext{e}{While HIP~73169 appears in the {\it Hipparcos} catalogue, its parallax measurement was too low-significance for it to be included in our input {\it Hipparcos} sample. Hence it appears in our sample of other primaries due to it being a nearby M dwarf in the proper motion catalog of \cite{Salim2003}.}
\tablenotetext{f}{Primary is itself a binary with a listing in the Washington Double Star Catalog. Our companion is component C.}
\tablenotetext{g}{Previously identified by \cite{Deacon2007} as a binary pair. The secondary is also known as SIPS~0933$-$2752}
\enddata
\tablewidth{20pc}
\vspace{-0.7cm}
\normalsize
\end{deluxetable} 
\begin{deluxetable}{lccccc}
\tablecolumns{5}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{\label{HIPsecondaries_ir} The IR data of our secondaries}
\tablehead{
\colhead{Object}&
\colhead{$Y$}&
\colhead{$J$}&
\colhead{$H$}&
\colhead{$K/K_{s}$}&
Source
\\
&
\colhead{mag}&
\colhead{mag}&
\colhead{mag}&
\colhead{mag}&
}
  
\startdata

\multicolumn{6}{c}{HIP search companions}\\
\hline
HIP 2397 B&\ldots&14.586$\pm$0.038\tablenotemark{*}&13.975$\pm$0.048\tablenotemark{*}&$>$13.181\tablenotemark{*}&2MASS\\
&\ldots&14.552$\pm$0.012&13.912$\pm$0.011&\ldots&UKIRT\\

HIP 6217 B&&15.441$\pm$0.060\tablenotemark{*}&14.731$\pm$0.081\tablenotemark{*}&14.423$\pm$0.079\tablenotemark{*}&2MASS\\
&\ldots&\ldots&\ldots&14.461$\pm$0.009&UKIDSS\\
HIP 6407 B&\ldots&15.471$\pm$0.046&14.651$\pm$0.061&14.402$\pm$0.08&2MASS\\
&16.442$\pm$0.008&15.345$\pm$0.005&14.738$\pm$0.006&14.203$\pm$0.006&UKIDSS\\
HIP 9269 B&\ldots&15.956$\pm$0.088\tablenotemark{*}&14.99$\pm$0.096\tablenotemark{*}&14.317$\pm$0.085\tablenotemark{*}&2MASS\\
&\ldots&16.126$\pm$0.017&15.082$\pm$0.014&14.298$\pm$0.019&UKIRT\\
HIP 10033 B&\ldots&13.761$\pm$0.027&13.185$\pm$0.031&12.929$\pm$0.033&2MASS\\
&\ldots&13.746$\pm$0.013&13.245$\pm$0.011&\ldots&UKIRT\\
HIP 11161 B&\ldots&16.636$\pm$0.161\tablenotemark{*}&15.77$\pm$0.173&15.392$\pm$0.195\tablenotemark{*}&2MASS\\
&\ldots&16.512$\pm$0.019&15.862$\pm$0.017&15.25$\pm$0.028&UKIRT\\
HIP 13589 B&\ldots&14.928$\pm$0.034&14.275$\pm$0.037&13.838$\pm$0.046&2MASS\\
&\ldots&14.794$\pm$0.034&14.226$\pm$0.012&\ldots&UKIRT\\
HIP 26653 B&&14.756$\pm$0.044\tablenotemark{*}&13.91$\pm$0.042\tablenotemark{*}&13.322$\pm$0.029\tablenotemark{*}&2MASS\\

HIP 32728 B&\ldots&14.508$\pm$0.031&13.933$\pm$0.038&13.509$\pm$0.035&2MASS\\
HIP 37283 B&\ldots&12.797$\pm$0.027&12.234$\pm$0.03&11.943$\pm$0.024&2MASS\\
HIP 46984 B&\ldots&13.285$\pm$0.027\tablenotemark{*}&12.745$\pm$0.024&12.483$\pm$0.027\tablenotemark{*}&2MASS\\
&13.794$\pm$0.002&13.215$\pm$0.002&12.767$\pm$0.002&12.463$\pm$0.002&UKIDSS\\
HIP 49046 B&\ldots&13.022$\pm$0.022&12.418$\pm$0.024&12.038$\pm$0.021&2MASS\\
&\ldots&12.930$\pm$0.092&\ldots&\ldots&UKIRT\\
HIP 51877 B&&15.205$\pm$0.063\tablenotemark{*}&14.510$\pm$0.062\tablenotemark{*}&13.988$\pm$0.052\tablenotemark{*}&2MASS\\
HIP 52463 B&\ldots&13.703$\pm$0.024&13.117$\pm$0.027&12.801$\pm$0.031&2MASS\\
HIP 55666 B&\ldots&12.674$\pm$0.024&12.108$\pm$0.024&11.746$\pm$0.019&2MASS\\
&13.322$\pm$0.002&12.581$\pm$0.001&12.103$\pm$0.003&11.762$\pm$0.002&VISTA\\
HIP 58918 B&\ldots&14.471$\pm$0.03\tablenotemark{*}&13.899$\pm$0.044&13.524$\pm$0.023&2MASS\\
HIP 59310 B&\ldots&13.691$\pm$0.027&13.052$\pm$0.033&12.692$\pm$0.024&2MASS\\
HIP 59933 B&\ldots&16.101$\pm$0.088\tablenotemark{*}&15.162$\pm$0.075\tablenotemark{*}&14.616$\pm$0.084&2MASS\\
&17.126$\pm$0.015&15.995$\pm$0.008&15.218$\pm$0.009&14.62$\pm$0.01&UKIDSS\\
HIP 60501 B&\ldots&11.378$\pm$0.027&10.792$\pm$0.024&10.453$\pm$0.023&2MASS\\
&11.916$\pm$0.001&11.309$\pm$0.001&10.979$\pm$0.001&10.554$\pm$0.001&UKIDSS\\
HIP 60987 B&\ldots&\ldots&\ldots&10.869$\pm$0.001&VISTA\tablenotemark{\dag}\tablenotetext{\dag}{Object saturated in VISTA data.}\\
HIP 60987 C&\ldots&11.402$\pm$0.028\tablenotemark{*}&10.81$\pm$0.029&10.592$\pm$0.024&2MASS\\
&11.782$\pm$0.001&11.267$\pm$0.001&10.7497$\pm$0.001&10.488$\pm$0.001&VISTA\\
HIP 63506 C&\ldots&15.15$\pm$0.042&14.426$\pm$0.045&14.006$\pm$0.047&2MASS\\
HIP 65706 B&\ldots&13.315$\pm$0.022&12.642$\pm$0.026&12.297$\pm$0.024&2MASS\\
&14.011$\pm$0.002&13.246$\pm$0.001&12.693$\pm$0.001&12.258$\pm$0.002&UKIDSS\\
HIP 65780 C&\ldots&$>$12.717&$>$12.197&12.007$\pm$0.034\tablenotemark{*}&2MASS\\
&13.580$\pm$0.002&12.937$\pm$0.001&12.404$\pm$0.002&12.044$\pm$0.002&UKIDSS\\
HIP 70623 C&\ldots&12.191$\pm$0.026&11.506$\pm$0.023&11.224$\pm$0.019&2MASS\\
&\ldots&12.039$\pm$0.001&11.541$\pm$0.001&11.233$\pm$0.001&VISTA\\
HIP 75310 B&\ldots&13.291$\pm$0.032\tablenotemark{*}&12.724$\pm$0.03&12.51$\pm$0.027&2MASS\\
HIP 76456 B&\ldots&13.300$\pm$0.031\tablenotemark{*}&12.762$\pm$0.028\tablenotemark{*}&12.43$\pm$0.029\tablenotemark{*}&2MASS\\
&13.973$\pm$0.002&13.240$\pm$0.002&12.809$\pm$0.002&12.397$\pm$0.002&UKIDSS\\
HIP 76641 B&\ldots&10.817$\pm$0.018&10.176$\pm$0.016&9.919$\pm$0.014&2MASS\\
HIP 78184 B&\ldots&14.32$\pm$0.031&13.607$\pm$0.035&13.122$\pm$0.03&2MASS\\
&\ldots&14.252$\pm$0.022&13.615$\pm$0.037&13.091$\pm$0.028&UKIRT\\
HIP 78859 B&\ldots&12.258$\pm$0.021&11.694$\pm$0.02&11.496$\pm$0.02&2MASS\\
&\ldots&12.214$\pm$0.010&11.734$\pm$0.010&\ldots&UKIRT\\
HIP 78916 B&\ldots&15.227$\pm$0.043\tablenotemark{*}&14.542$\pm$0.045&14.193$\pm$0.053&2MASS\\
&\ldots&15.148$\pm$0.0179&14.603$\pm$0.028&\ldots&UKIRT\\
HIP 78923 B&\ldots&14.052$\pm$0.048\tablenotemark{*}&13.566$\pm$0.051\tablenotemark{*}&13.28$\pm$0.041\tablenotemark{*}&2MASS\\
&\ldots&14.136$\pm$0.011&13.621$\pm$0.11&\ldots&UKIRT\\
HIP 79180 B&\ldots&13.941$\pm$0.022&13.361$\pm$0.027&12.965$\pm$0.033&2MASS\\
HIP 80258 B&\ldots&13.113$\pm$0.021&12.556$\pm$0.023&12.28$\pm$0.021&2MASS\\
&\ldots&13.101$\pm$0.016&12.562$\pm$0.010&\ldots&UKIRT\\
HIP 81910 B&\ldots&12.44$\pm$0.024\tablenotemark{*}&11.887$\pm$0.026&11.526$\pm$0.025&2MASS\\
&\ldots&12.400$\pm$0.010&11.858$\pm$0.010&\ldots&UKIRT\\
HIP 82233 B&\ldots&11.889$\pm$0.024&11.288$\pm$0.021&11.043$\pm$0.023&2MASS\\
&\ldots&11.874$\pm$0.011&11.366$\pm$0.010&\ldots&UKIRT\\
HIP 83651 B&\ldots&10.599$\pm$0.024&10.057$\pm$0.024&9.771$\pm$0.021&2MASS\\
&\ldots&10.734$\pm$0.010&10.877$\pm$0.011&\ldots&UKIRT\\
HIP 84840 B&\ldots&12.508$\pm$0.022&11.901$\pm$0.023&11.685$\pm$0.018&2MASS\\
&\ldots&12.491$\pm$0.019&11.950$\pm$0.010&\ldots&UKIRT\\
HIP 85365 B&\ldots&16.693$\pm$0.168\tablenotemark{*}&15.471$\pm$0.118&$>$14.664&2MASS\\
&\ldots&16.184$\pm$0.010&\ldots&14.718$\pm$0.010&VISTA\\
HIP 86722 B&\ldots&11.511$\pm$0.025&11.016$\pm$0.021&10.7$\pm$0.019&2MASS\\
&\ldots&11.506$\pm$0.015&11.089$\pm$0.01&\ldots&UKIRT\\
HIP 88728 B&\ldots&10.269$\pm$0.097\tablenotemark{*}&10.043$\pm$0.047\tablenotemark{*}&9.876$\pm$0.057\tablenotemark{*}&2MASS\\
&\ldots&11.103$\pm$0.019&10.965$\pm$0.018&10.953$\pm$0.027&UKIRT\\
HIP 90273 B&\ldots&11.56$\pm$0.022&11.019$\pm$0.022&10.731$\pm$0.018&2MASS\\
&\ldots&11.495$\pm$0.010&11.012$\pm$0.018&\ldots&UKIRT\\
HIP 90869 B&\ldots&11.101$\pm$0.029\tablenotemark{*}&10.569$\pm$0.027&10.358$\pm$0.023&2MASS\\
&\ldots&11.071$\pm$0.10&10.818$\pm$0.010&\ldots&UKIRT\\
HIP 93967 B&\ldots&13.357$\pm$0.03&12.74$\pm$0.025&12.525$\pm$0.019&2MASS\\
&\ldots&13.24$\pm$0.02&12.751$\pm$0.02&\ldots&UKIRT\\
HIP 97168 B&\ldots&13.679$\pm$0.027\tablenotemark{*}&13.212$\pm$0.026\tablenotemark{*}&13.012$\pm$0.033\tablenotemark{*}&2MASS\\
&\ldots&13.784$\pm$0.014&13.332$\pm$0.014&\ldots&UKIRT\\
HIP 98535 C&\ldots&13.252$\pm$0.031&12.724$\pm$0.031&12.445$\pm$0.032&2MASS\\
&\ldots&13.223$\pm$0.010&12.752$\pm$0.010&\ldots&UKIRT\\
HIP 102582 B&\ldots&11.963$\pm$0.033\tablenotemark{*}&11.494$\pm$0.034&11.232$\pm$0.032\tablenotemark{*}&2MASS\\
&\ldots&11.972$\pm$0.015&11.551$\pm$0.010&\ldots&UKIRT\\
HIP 103199 B&\ldots&11.817$\pm$0.027\tablenotemark{*}&11.229$\pm$0.024\tablenotemark{*}&10.997$\pm$0.019\tablenotemark{*}&2MASS\\
&12.378$\pm$0.014&11.850$\pm$0.18&11.307$\pm$0.010&11.250$\pm$0.010&UKIRT\\
HIP 105202 B&\ldots&12.124$\pm$0.024&11.53$\pm$0.022&11.246$\pm$0.023&2MASS\\
&\ldots&12.0337$\pm$0.010&11.571$\pm$0.014&\ldots&UKIRT\\
HIP 106551 B&\ldots&13.224$\pm$0.025\tablenotemark{*}&12.606$\pm$0.03&12.287$\pm$0.022&2MASS\\
&\ldots&13.211$\pm$0.010&12.630$\pm$0.010&\ldots&UKIRT\\
HIP 108822 B&\ldots&10.622$\pm$0.022&10.051$\pm$0.021&9.821$\pm$0.02&2MASS\\
&\ldots&10.805$\pm$0.020&10.650$\pm$0.010&\ldots&UKIRT\\
HIP 109454 B&\ldots&12.422$\pm$0.026\tablenotemark{*}&11.863$\pm$0.032&11.62$\pm$0.02&2MASS\\
&\ldots&12.452$\pm$0.01&11.904$\pm$0.017&\ldots&UKIRT\\
HIP 111657 B&\ldots&10.587$\pm$0.032\tablenotemark{*}&10.028$\pm$0.034\tablenotemark{*}&9.73$\pm$0.027\tablenotemark{*}&2MASS\\
&\ldots&10.583$\pm$0.010&10.545$\pm$0.016&\ldots&UKIRT\\
HIP 112422 B&\ldots&16.023$\pm$0.113\tablenotemark{*}&15.111$\pm$0.103\tablenotemark{*}&14.651$\pm$0.093\tablenotemark{*}&2MASS\\
&17.171$\pm$0.022&16.016$\pm$0.017&15.251$\pm$0.015&\ldots&UKIRT\\
HIP 114424 B&\ldots&11.595$\pm$0.026&10.976$\pm$0.022&10.663$\pm$0.022&2MASS\\
&\ldots&11.483$\pm$0.010&11.185$\pm$0.010&\ldots&UKIRT\\
HIP 114456 B&\ldots&10.844$\pm$0.021\tablenotemark{*}&10.227$\pm$0.028\tablenotemark{*}&9.896$\pm$0.024\tablenotemark{*}&2MASS\\
&\ldots&10.840$\pm$0.014&10.446$\pm$0.010&\ldots&UKIRT\\
HIP 115819 B&\ldots&15.095$\pm$0.034&14.357$\pm$0.029&13.974$\pm$0.045&2MASS\\
&15.844$\pm$0.007&14.965$\pm$0.005&14.370$\pm$0.004&13.907$\pm$0.005&UKIDSS\\
HIP 116052 B&\ldots&12.361$\pm$0.019&11.79$\pm$0.024&11.512$\pm$0.025&2MASS\\
&\ldots&12.332$\pm$0.019&11.793$\pm$0.010&\ldots&UKIRT\\
\hline
\multicolumn{6}{c}{Companions to faint non-HIP primaries}\\
\hline
 NLTT 1011&\ldots&15.544$\pm$0.059&14.928$\pm$0.069&14.318$\pm$0.066&2MASS\\
GD 280 B&&16.034$\pm$0.082&14.993$\pm$0.09&14.547$\pm$0.08&2MASS\\
NLTT 8245 B&&14.922$\pm$0.052\tablenotemark{*}&14.221$\pm$0.068\tablenotemark{*}&13.812$\pm$0.056\tablenotemark{*}&2MASS\\
LSPM J0241+2553 B&&17.027$\pm$0.180&16.028$\pm$0.180&15.331$\pm$0.149&2MASS\\
HD 253662 B&&15.961$\pm$0.082\tablenotemark{*}&15.182$\pm$0.087\tablenotemark{*}&14.506$\pm$0.095\tablenotemark{*}&2MASS\\
&16.511$\pm$0.009&15.653$\pm$0.007&\ldots&\ldots&UKIDSS\\
LSPM J0632+5053 B&\ldots&16.383$\pm$0.108&15.421$\pm$0.133&15.171$\pm$0.122&2MASS\\
&\ldots&16.612$\pm$0.027&15.864$\pm$0.022&\ldots&UKIRT\\
NLTT 18587 B&&16.894$\pm$0.199&15.921$\pm$0.215&$>$15.221&2MASS\tablenotemark{\ddag}\\
NLTT 19109 B&&16.933$\pm$0.17\tablenotemark{*}&15.89$\pm$0.169\tablenotemark{*}&15.463$\pm$0.21\tablenotemark{*}&2MASS\\
&\ldots&16.512$\pm$0.017&\ldots&15.679$\pm$0.026&VISTA\\
NLTT 22073 B&\ldots&14.671$\pm$0.037&14.070$\pm$0.044&13.696$\pm$0.049&2MASS\\
NLTT 23716 B&&14.300$\pm$0.036\tablenotemark{*}&13.716$\pm$0.035\tablenotemark{*}&13.348$\pm$0.028\tablenotemark{*}&2MASS\\
&15.085$\pm$0.005&14.225$\pm$0.003&13.713$\pm$0.004&13.309$\pm$0.005&VISTA\\
NLTT 26746 B&\ldots&16.403$\pm$0.118\tablenotemark{*}&15.224$\pm$0.092&14.555$\pm$0.105&2MASS\\
&17.377$\pm$0.015&16.056$\pm$0.008&15.295$\pm$0.0090&14.61$\pm$0.008&UKIDSS\\
NLTT 29395 B&&15.81$\pm$0.08\tablenotemark{*}&15.133$\pm$0.076\tablenotemark{*}&14.781$\pm$0.091\tablenotemark{*}&2MASS\\
NLTT 30510 B&&15.971$\pm$0.08\tablenotemark{*}&15.267$\pm$0.095&14.854$\pm$0.09&2MASS\\
NLTT 31450 B&\ldots&16.135$\pm$0.105\tablenotemark{*}&15.048$\pm$0.095\tablenotemark{*}&14.331$\pm$0.092\tablenotemark{*}&2MASS\\
&\ldots&16.004$\pm$0.21&15.081$\pm$0.023&\ldots&UKIRT\\
PMI 13410+0542 B&\ldots&16.187$\pm$0.143\tablenotemark{*}&15.128$\pm$0.131\tablenotemark{*}&14.799$\pm$0.138\tablenotemark{*}&2MASS\\
&17.349$\pm$0.017&16.125$\pm$0.009&15.358$\pm$0.008&14.727$\pm$0.008&UKIDSS\\
PMI 13518+4157 B&\ldots&15.081$\pm$0.032&14.352$\pm$0.049&13.851$\pm$0.04&2MASS\\
NLTT 38489 B&\ldots&16.64$\pm$0.143\tablenotemark{*}&15.789$\pm$0.176\tablenotemark{*}&15.481$\pm$0.154\tablenotemark{*}&2MASS\\
&\ldots&16.717$\pm$0.031&16.147$\pm$0.037&\ldots&UKIRT\\
NLTT 39312 B&\ldots&16.09$\pm$0.096\tablenotemark{*}&15.573$\pm$0.118\tablenotemark{*}&$>$13.601&2MASS\\
&\ldots&16.277$\pm$0.035&16.006$\pm$0.045&\ldots&UKIRT\\
LSPM J1627+3328 B&\ldots&14.362$\pm$0.083\tablenotemark{*}&13.742$\pm$0.066\tablenotemark{*}&13.417$\pm$0.055\tablenotemark{*}&2MASS\\
&\ldots&14.730$\pm$0.012&14.052$\pm$0.011&\ldots&UKIRT\\
NLTT 44368 B&\ldots&14.736$\pm$0.058&13.907$\pm$0.064&13.467$\pm$0.049\tablenotemark{*}&2MASS\\
&\ldots&14.637$\pm$0.013&13.993$\pm$0.012&\ldots&UKIRT\\
LSPM J1717+5925 B&\ldots&16.580$\pm$0.168\tablenotemark{*}&15.934$\pm$0.174\tablenotemark{*}&15.581$\pm$0.255\tablenotemark{*}&2MASS\\
&\ldots&16.509$\pm$0.018&\ldots&\ldots&UHS\\
NLTT 52268 B&\ldots&14.945$\pm$0.052\tablenotemark{*}&14.29$\pm$0.05&13.839$\pm$0.05&2MASS\\
&\ldots&14.950$\pm$0.02&14.295$\pm$0.015&\ldots&UKIRT\\
LSPM J2153+1157 B&\ldots&14.403$\pm$0.038\tablenotemark{*}&13.785$\pm$0.044\tablenotemark{*}&13.427$\pm$0.045\tablenotemark{*}&2MASS\\
&\ldots&14.450$\pm$0.011&13.834$\pm$0.011&13.368$\pm$0.011&UKIRT\\	
PM~I22118$-$1005 B&\ldots&15.246$\pm$0.049&14.69$\pm$0.063&14.051$\pm$0.052&2MASS\\
NLTT 55219 B&\ldots&16.313$\pm$0.122\tablenotemark{*}&15.469$\pm$0.137\tablenotemark{*}&14.778$\pm$0.145\tablenotemark{*}&2MASS\\
&\ldots&16.612$\pm$0.028&15.769$\pm$0.024&\ldots&UKIRT\\
\hline
\multicolumn{6}{c}{Serendipitous Companion Discoveries}\\
\hline
NLTT 730 B&\ldots&16.16$\pm$0.08&15.23$\pm$0.08&14.48$\pm$0.07&2MASS\\
&\ldots&16.16$\pm$0.03&15.22$\pm$0.03&\ldots&UKIRT\\
NLTT 27966 B&\ldots&16.155$\pm$0.103&15.27$\pm$0.11&14.58$\pm$0.082&2MASS\\
&17.308$\pm$0.044&16.106$\pm$0.019&15.283$\pm$0.018&\ldots&UKIRT\\
LSPM J1336+2541 B&\ldots&16.863$\pm$0.16&16.017$\pm$0.172&15.713$\pm$0.2&2MASS\\
&18.228$\pm$0.033&16.935$\pm$0.017&16.122$\pm$0.018&15.478$\pm$0.016&UKIDSS\\
HIP 73169 B&\ldots&16.007$\pm$0.09\tablenotemark{*}&15.047$\pm$0.083&14.36$\pm$0.081&2MASS\\
&17.223$\pm$0.033&15.929$\pm$0.02&15.054$\pm$0.015&14.446$\pm$0.016&VISTA\\
PM I23492+3458 B&\ldots&16.298$\pm$0.105&15.45$\pm$0.112&15.008$\pm$0.127&2MASS\\
&\ldots&16.387$\pm$0.029&15.472$\pm$0.021&\ldots&UKIRT\\
\hline
\multicolumn{6}{c}{Unlikely companions}\\
\hline
NLTT 35593 B&\ldots&16.299$\pm$0.114&15.408$\pm$0.117&14.737$\pm$0.098&2MASS\\
&17.468$\pm$0.02&16.227$\pm$0.01&15.469$\pm$0.011&14.876$\pm$0.011&VISTA\\

\tablenotetext{*}{Object has a confusion flag (ccflag) set in this filter.}
\tablenotetext{\ddag}{Photometry from the 2MASS reject table.}
\enddata
\tablewidth{20pc}
\vspace{-0.7cm}
\normalsize
\end{deluxetable} 

\begin{deluxetable}{lccccc}
\tablecolumns{5}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{\label{HIPsecondaries_wise} The WISE data of our companions.}
\tablehead{
\colhead{Object}&
\colhead{$W1$}&
\colhead{$W2$}&
\colhead{$W3$}&
\colhead{$W4$}&
\colhead{Note}
\\
&
\colhead{mag}&
\colhead{mag}&
\colhead{mag}&
\colhead{mag}&\\
}
  
\startdata
\multicolumn{6}{c}{HIP search companions}\\
\hline
HIP 2397 B&13.077$\pm$0.026&12.818$\pm$0.027&12.167&8.924$\pm$0.409&\\

HIP 6217 B&14.154$\pm$0.03\tablenotemark{*}&13.836$\pm$0.042\tablenotemark{*}&$>$12.790&$>$8.943&\\
HIP 6407 B&13.91$\pm$0.027\tablenotemark{*}&13.584$\pm$0.035\tablenotemark{*}&$>$12.375&$>$9.305&\\
HIP 9269 B&13.486$\pm$0.026\tablenotemark{*}&13.265$\pm$0.033\tablenotemark{*}&$>$12.573\tablenotemark{*}&9.119$\pm$0.473&\\
HIP 10033 B&12.597$\pm$0.023\tablenotemark{*}&12.33$\pm$0.023\tablenotemark{*}&12.578$\pm$0.337\tablenotemark{*}&$>$9.229&\\
HIP 11161 B&15.173$\pm$0.043\tablenotemark{*}&15.274$\pm$0.111\tablenotemark{*}&$>$12.738\tablenotemark{*}&$>$9.179&\\
HIP 13589 B&13.572$\pm$0.026\tablenotemark{*}&13.295$\pm$0.035\tablenotemark{*}&$>$12.558\tablenotemark{*}&$>$9.002&\\

HIP 26653 B&\ldots&\ldots&\ldots&\ldots&\\
HIP 32728 B&13.326$\pm$0027&13.133$\pm$0.033&$>$12.04&$>$9.08&\\
HIP 37283 B&11.631$\pm$0.024\tablenotemark{*}&11.425$\pm$0.021\tablenotemark{*}&11.101$\pm$0.105&9.329&\\
HIP 46984 B&12.313$\pm$0.025\tablenotemark{*}&12.129$\pm$0.024\tablenotemark{*}&12.3$\pm$0.4&$>$8.6&\\
HIP 49046 B&11.777$\pm$0.025&11.582$\pm$0.023&11.424$\pm$0.145&8.916&\\

HIP 51877 B&\ldots&\ldots&\ldots&\ldots&\\
HIP 52463 B&12.595$\pm$0.025\tablenotemark{*}&12.44$\pm$0.025\tablenotemark{*}&12.1$\pm$0.3&$>$8.9&\\
HIP 55666 B&11.525$\pm$0.023\tablenotemark{*}&11.289$\pm$0.023\tablenotemark{*}&11.463$\pm$0.176&9.097&\\
HIP 58918 B&13.252$\pm$0.025\tablenotemark{*}&12.954$\pm$0.029\tablenotemark{*}&$>$12.284&$>$9.101&\\
HIP 59310 B&12.400$\pm$0.024&12.198$\pm$0.024\tablenotemark{*}&12.232$\pm$0.310&$>$8.855&\\
HIP 59933 B&14.271$\pm$0.031\tablenotemark{*}&13.939$\pm$0.048\tablenotemark{*}&$>$12.707&$>$8.876&\\
HIP 60501 B&10.281$\pm$0.023&10.12$\pm$0.022\tablenotemark{*}&10.038$\pm$0.067&8.39$\pm$0.325&\\
HIP 60987 B&\ldots&\ldots&\ldots&\ldots&\tablenotemark{\dag}\\
HIP 60987 C&10.434$\pm$0.022\tablenotemark{*}&10.279$\pm$0.019\tablenotemark{*}&10.167$\pm$0.066$>$8.887&\\
HIP 63506 C&13.696$\pm$0.027&13.405$\pm$0.031&$>$12.498&$>$9.324&\\
HIP 65706 B&12.007$\pm$0.024\tablenotemark{*}&11.799$\pm$0.023\tablenotemark{*}&11.697$\pm$0.162&$>$9.243&\\
HIP 65780 C&\ldots&\ldots&\ldots&\ldots&\tablenotemark{\dag}\\
HIP 70623 C&11.06$\pm$0.022\tablenotemark{*}&10.921$\pm$0.021\tablenotemark{*}&10.851$\pm$0.084&$>$8.628&\\
HIP 75310 B&12.181$\pm$0.025\tablenotemark{*}&11.984$\pm$0.024\tablenotemark{*}&11.342$\pm$0.178&$>$8.493&\\
HIP 76456 B&12.139$\pm$0.023\tablenotemark{*}&11.867$\pm$0.022\tablenotemark{*}&11.525$\pm$0.100\tablenotemark{*}&$>$8.974&\\
HIP 76641 B&9.776$\pm$0.023\tablenotemark{*}&9.676$\pm$0.021\tablenotemark{*}&9.559$0.024$&9.362$\pm$0.360&\\
HIP 78184 B&12.8$\pm$0.023&12.516$\pm$0.022&12.403$\pm$0.153&$>$9.755&\\
HIP 78859 B&11.285$\pm$0.022\tablenotemark{*}&11.086$\pm$0.021\tablenotemark{*}&11.038$\pm$0.059&$>$9.703&\\
HIP 78916 B&\ldots&\ldots&\ldots&\ldots&$\dagger$\\
HIP 78923 B&\ldots&\ldots&\ldots&\ldots&$\dagger$\\
HIP 79180 B&12.746$\pm$0.023\tablenotemark{*}&12.558$\pm$0.022\tablenotemark{*}&12.241$\pm$0.157&$>$9.305&\\
HIP 80258 B&12.078$\pm$0.024&11.884$\pm$0.024\tablenotemark{*}&12.218$\pm$0.248&$>$9.435&\\
HIP 81910 B&11.143$\pm$0.025\tablenotemark{*}&11.011$\pm$0.025\tablenotemark{*}&10.793$\pm$0.147\tablenotemark{*}&$>$8.691&\\
HIP 82233 B&10.855$\pm$0.023\tablenotemark{*}&10.661$\pm$0.02\tablenotemark{*}&10.588$\pm$0.092&$>$8.774&\\
HIP 83651 B&9.631$\pm$0.024\tablenotemark{*}&9.495$\pm$0.021\tablenotemark{*}&9.387$\pm$0.033&9.004$\pm$0.428&\\
HIP 84840 B&11.45$\pm$0.023\tablenotemark{*}&11.294$\pm$0.021\tablenotemark{*}&11.376$\pm$0.105\tablenotemark{*}&$>$9.348&\\
HIP 85365 B&13.875$\pm$0.03&13.643$\pm$0.044&$>$12.394&$>$9.059&\\
HIP 86722 B&10.517$\pm$0.024\tablenotemark{*}&10.253$\pm$0.022\tablenotemark{*}&9.908$\pm$0.041\tablenotemark{*}&9.376$\pm$0.54&\\
HIP 88728 B&\ldots&\ldots&\ldots&\ldots&\\
HIP 90273 B&10.523$\pm$0.023\tablenotemark{*}&10.361$\pm$0.021\tablenotemark{*}&10.208$\pm$0.048&9.386$\pm$0.513&\\
HIP 90869 B&10.148$\pm$0.022\tablenotemark{*}&10.012$\pm$0.020\tablenotemark{*}&10.089$\pm$0.064&8.217$\pm$0.288&\\
HIP 93967 B&12.331$\pm$0.023\tablenotemark{*}&12.137$\pm$0.026&$>$11.605&$>$8.52&\\
HIP 97168 B&\ldots&\ldots&\ldots&\ldots&$\dagger$\\
HIP 98535 C&12.14$\pm$0.023\tablenotemark{*}&11.917$\pm$0.021\tablenotemark{*}&12.603$\pm$0.321&$>$9.516&\\
HIP 102582 B&11.059$\pm$0.025\tablenotemark{*}&10.795$\pm$0.026\tablenotemark{*}&10.771$\pm$0.096&$>$9.105&\\
HIP 103199 B&10.855$\pm$0.056\tablenotemark{*}&10.644$\pm$0.041\tablenotemark{*}&10.61$\pm$0.107&$>$9.209&\\
HIP 105202 B&11.046$\pm$0.024\tablenotemark{*}&10.865$\pm$0.021\tablenotemark{*}&10.583$\pm$0.08&$>$9.01&\\
HIP 106551 B&\ldots&\ldots&\ldots&\ldots&$\dagger$\\
HIP 108822 B&9.708$\pm$0.024\tablenotemark{*}&9.564$\pm$0.020\tablenotemark{*}&9.461$\pm$0.032&8.63$\pm$0.276&\\
HIP 109454 B&11.5$\pm$0.025\tablenotemark{*}&11.233$\pm$0.022\tablenotemark{*}&11.171$\pm$0.111&$>$9.279&\\
HIP 111657 B&9.566$\pm$0.050\tablenotemark{*}&9.371$\pm$0.038\tablenotemark{*}&9.259$\pm$0.05&8.819$\pm$0.517&\\
HIP 112422 B&\ldots&\ldots&\ldots&\ldots&$\dagger$\\
HIP 114424 B&10.418$\pm$0.023\tablenotemark{*}&10.213$\pm$0.020\tablenotemark{*}&10.154$\pm$0.062&$>$8.394&\\
HIP 114456 B&9.685$\pm$0.023\tablenotemark{*}&9.511$\pm$0.020\tablenotemark{*}&9.299$\pm$0.025\tablenotemark{*}&8.744$\pm$0.242&\\
HIP 115819 B&13.511$\pm$0.026\tablenotemark{*}&13.184$\pm$0.033\tablenotemark{*}&12.42$\pm$0.467&8.425$\pm$0.313&\\
HIP 116052 B&11.324$\pm$0.025\tablenotemark{*}&11.135$\pm$0.023\tablenotemark{*}&10.925$\pm$0.091&$>$9.236&\\
\hline
\multicolumn{6}{c}{Companions to faint non-HIP primaries}\\
\hline
NLTT 1011&13.762$\pm$0.026&13.414$\pm$0.032\tablenotemark{*}&$>$12.3&$>$8.7&\\
GD 280 B&14.396$\pm$0.032&14.149$\pm$0.052&$>$12.794&$>$9.206&\\
NLTT 8245 B&\ldots&\ldots&\ldots&\ldots&\tablenotemark{\dag}\\
LSPM J0241+2553 B&14.994$\pm$0.044&14.826$\pm$0.093&12.301$\pm$0.396&$>$8.97&\\
HD 253662 B&\ldots&\ldots&\ldots&\ldots&\\
LSPM J0632+5053 B&14.94$\pm$0.038\tablenotemark{*}&14.757$\pm$0.078&$>$12.814&$>$9.183&\\
NLTT 18587 B&15.096$\pm$0.043&14.828$\pm$0.085&$>$12.008&$>$9.129&\\
NLTT 19109 B&\ldots&\ldots&\ldots&\ldots&\tablenotemark{\dag}\\
NLTT 22073 B&13.295$\pm$0.027\tablenotemark{*}&13.000$\pm$0.030\tablenotemark{*}&$>$12.224&$>$8.756&\\
NLTT 23716 B&\ldots&\ldots&\ldots&\ldots&\tablenotemark{\dag}\\
NLTT 26746 B&14.058$\pm$0.029\tablenotemark{*}&13.871$\pm$0.045&$>$12.715&$>$8.755&\\
NLTT 29395 B&\ldots&\ldots&\ldots&\ldots&\tablenotemark{\dag}\\
NLTT 30510 B&14.546$\pm$0.032\tablenotemark{*}&14.247$\pm$0.051\tablenotemark{*}&$>$12.617&$>$8.982&\\
NLTT 31450 B&\ldots&\ldots&\ldots&\ldots&$\dagger$\\
PM~I13410+0542&\ldots&\ldots&\ldots&\ldots&$\dagger$\\
PM~I13518+4157&13.556$\pm$0.026\tablenotemark{*}&13.222$\pm$0.029&12.46$\pm$0.31&$>$9.328&\\
NLTT 38489 B&\ldots&\ldots&\ldots&\ldots&$\dagger$\\
NLTT 39312 B&\ldots&\ldots&\ldots&\ldots&$\dagger$\\
LSPM J1627+3328 B&\ldots&\ldots&\ldots&\ldots&$\dagger$\\
NLTT 44368 B&12.951$\pm$0.026&12.692$\pm$0.025&12.054$\pm$0.15&$>$8.934&\\
LSPM J1717+5925 B&\ldots&\ldots&\ldots&\ldots&\tablenotemark{\dag}\\
NLTT 52268 B&\ldots&\ldots&\ldots&\ldots&$\dagger$\\
LSPM J2153+1157 B&\ldots&\ldots&\ldots&\ldots&$\dagger$\\
PM~I22118$-$1005 B&13.571$\pm$0.027&13.335$\pm$0.036&$>$11.969&$>$8.984&\\
NLTT 55219 B&\ldots&\ldots&\ldots&\ldots&$\dagger$\\
\hline
\multicolumn{6}{c}{Serendipitous Companion Discoveries}\\
\hline
NLTT 730 B&13.69$\pm$0.03&13.38$\pm$0.04&11.7$\pm$0.2&$>$9.011&\\
NLTT 27966 B&14.204$\pm$0.028&13.853$\pm$0.042&$>$12.773&$>$9.18&\\
LSPM J1336+2541 B&14.844$\pm$0.034&14.553$\pm$0.06&$>$12.869&$>$8.916&\\
HIP 73169 B&13.988$\pm$0.027\tablenotemark{*}&13.678$\pm$0.035\tablenotemark{*}&12.692$\pm$0.409&$>$9.423&\\
PM I23492+3458 B&14.036$\pm$0.028\tablenotemark{*}&13.396$\pm$0.032\tablenotemark{*}&12.311$\pm$0.305&$>$8.985&\\
\hline
\multicolumn{6}{c}{Unlikely companions}\\
\hline
NLTT 35593 B&14.44$\pm$0.03&14.287$\pm$0.052&$>$12.517&$>$9.277&\\
\tablenotetext{*}{Have contaminated photometry in at least one WISE band.}
\tablenotetext{\dag}{Too close to their primary to have an independent photometry measurement in WISE.}
\enddata
\tablewidth{20pc}
\vspace{-0.7cm}
\normalsize
\end{deluxetable} 

\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{\label{HIPsystems} Astrometric data on our data of our multiple systems.}
\tablehead{
\colhead{Object}&
\colhead{d}&
\colhead{$\mu_{\alpha}\cos\delta$}&
\colhead{$\mu_{\delta}$}&
\colhead{d$\mu_{\alpha}\cos\delta$}&
\colhead{d$\mu_{\delta}$}&
\colhead{d$\mu$}&
\colhead{Projected}&
\colhead{Projected}\\
&
&
&
&
&
&
&
\colhead{separation}&
\colhead{separation}\\
&
\colhead{pc}&
\colhead{$\arcsec$/yr}&
\colhead{$\arcsec$/yr}&
\colhead{$n_{\sigma}$}&
\colhead{$n_{\sigma}$}&
\colhead{$n_{\sigma}$}&
\colhead{$\arcsec$}&
\colhead{AU}
}
  
\tablecomments{$n_{\sigma}$ is the number of standard deviations the proper motions differ by. [\ldots] denotes distance from trigonometric parallax, all other distances are photometric.} 
\startdata
HIP 2397&[33.9$_{-1.3}^{+1.4}$]&0.186$\pm$0.001&$-$0.185$\pm$0.001&3.2&2.1&3.8&117.1&3970\\
HIP 2397B&39.2$^{+7.6}_{-6.4}$&0.2$\pm$0.004&$-$0.176$\pm$0.004\\
\hline	
HIP 6217&[101$^{+18}_{-13}$]&0.119$\pm$0.001&0.030$\pm$0.001&1.94&1.94&2.74&27.4&2767\\
HIP 6217 B&70.9$^{+14.0}_{-11.7}$&0.111$\pm$0.004&0.022$\pm$0.004\\
\hline
HIP 6407&[57.2$_{-3.0}^{+3.3}$]&0.046$\pm$0.001&$-$0.159$\pm$0.001&2.1&2.7&3.4&44.9&2570\\
HIP 6407B&53.6$^{+10.5}_{-8.8}$&0.03$\pm$0.008&$-$0.138$\pm$0.008\\
\hline
HIP 9269&[25.0$_{-0.4}^{+0.3}$]&0.244$\pm$0.001&$-$0.352$\pm$0.001&0.1&0.5&0.5&52.1&1300\\
HIP 9269B&27.8$^{+5.4}_{-4.5}$&0.243$\pm$0.011&$-$0.347$\pm$0.011\\
\hline
HIP 10033&[69.7$_{-3.1}^{+3.4}$]&$-$0.093$\pm$0.001&$-$0.046$\pm$0.001&2.9&2.6&3.9&42.9&2990\\
HIP 10033B&89.5$^{+17.3}_{-14.5}$&$-$0.114$\pm$0.007&$-$0.027$\pm$0.007\\
\hline
HIP 11161&[69.3$_{-3.6}^{+4.1}$]&$-$0.081$\pm$0.001&$-$0.061$\pm$0.001&0.4&0.6&0.7&47.7&3300\\
HIP 11161B&83.6$^{+16.3}_{-13.6}$&$-$0.079$\pm$0.005&$-$0.058$\pm$0.005\\
\hline
HIP 13589&[72.8$_{-4.0}^{+4.6}$]&0.148$\pm$0.001&$-$0.097$\pm$0.001&0.5&1.7&1.8&49.2&3580\\
HIP 13589B&64.6$^{+12.5}_{-10.5}$&0.15$\pm$0.005&$-$0.089$\pm$0.005\\
\hline	
HIP 26653&27.9$^{+0.8}_{-0.7}$&$-$0.013$\pm$0.001&$-$0.142$\pm$0.001&2.91&2.94&4.66&27.0&753\\
HIP 26653 B&32.3$^{+5.4}_{-5.4}$&$-$0.001$\pm$0.004&$-$0.157$\pm$0.004\\
\hline
HIP 32728&[46.6$_{-2.6}^{+2.9}$]&0.191$\pm$0.001&$-$0.14$\pm$0.001&0.2&0.9&1.0&94.3&4400\\
HIP 32728B&67.1$^{+13.4}_{-11.2}$&0.188$\pm$0.016&$-$0.13$\pm$0.011\\
\hline
HIP 37283&[45.5$_{-1.2}^{+1.2}$]&$-$0.08$\pm$0.001&$-$0.061$\pm$0.001&1.4&0.6&1.6&106.1&4830\\
HIP 37283B&34.6$^{+7.4}_{-6.1}$&$-$0.087$\pm$0.005&$-$0.058$\pm$0.005\\
\hline
HIP 46984&[74.7$_{-6.9}^{+8.6}$]&0.026$\pm$0.002&0.108$\pm$0.002&1.6&1.8&2.4&37.5&2800\\
HIP 46984B&111.9$^{+22.4}_{-18.6}$&0.032$\pm$0.004&0.101$\pm$0.003\\
\hline
HIP 49046&[34.7$_{-2.3}^{+2.6}$]&$-$0.015$\pm$0.002&0.119$\pm$0.001&1.5&1.1&1.9&136.1&4720\\
HIP 49046B&33.3$^{+6.7}_{-5.6}$&$-$0.008$\pm$0.005&0.113$\pm$0.005\\
\hline
HIP 51877&54.2$^{+2.3}_{-2.1}$&$-$0.063$\pm$0.001&$-$0.122$\pm$0.001&0.50&0.33&0.60&17.6&954\\
HIP 51877 B&57.4$^{+11.5}_{-9.6}$&$-$0.066$\pm$0.006&$-$0.124$\pm$0.006\\
\hline
HIP 52463&[74.2$_{-4.5}^{+5.2}$]&$-$0.07$\pm$0.001&0.083$\pm$0.001&1.1&2.2&2.4&43.5&3230\\
HIP 52463B&84.6$^{+16.9}_{-14.1}$&$-$0.064$\pm$0.006&0.096$\pm$0.006\\
\hline
HIP 55666&[49.8$_{-1.5}^{+1.5}$]&$-$0.085$\pm$0.001&$-$0.093$\pm$0.001&0.2&2.3&2.3&37.2&1850\\
HIP 55666B&42.2$^{+8.3}_{-6.9}$&$-$0.087$\pm$0.009&$-$0.074$\pm$0.009\\
\hline
HIP 58918&[55.8$_{-5.1}^{+6.2}$]&$-$0.297$\pm$0.002&0.018$\pm$0.001&1.1&2.9&3.1&20.0&1110\\
HIP 58918B&61.9$^{+12.3}_{-10.2}$&$-$0.289$\pm$0.007&0.038$\pm$0.007\\
\hline
HIP 59310&[44.4$_{-2.8}^{+3.2}$]&$-$0.157$\pm$0.002&$-$0.041$\pm$0.001&2.8&2.7&3.9&82.1&3650\\
HIP 59310B&42.4$^{+8.4}_{-7.0}$&$-$0.144$\pm$0.004&$-$0.053$\pm$0.004\\
\hline
HIP 59933&[57.0$_{-2.4}^{+2.7}$]&$-$0.103$\pm$0.001&$-$0.036$\pm$0.001&2.0&1.0&2.3&38.1&2170\\
HIP 59933B&67.8$^{+13.6}_{-11.3}$&$-$0.088$\pm$0.007&$-$0.029$\pm$0.007\\
\hline
HIP 60501&[56.6$_{-6.0}^{+7.6}$]&$-$0.012$\pm$0.002&$-$0.134$\pm$0.001&1.6&0.7&1.8&37.1&2100\\
HIP 60501B&30.8$^{+6.0}_{-5.0}$&$-$0.001$\pm$0.006&$-$0.13$\pm$0.006\\
\hline
HIP 60987&[61.9$_{-2.3}^{+2.4}$]&$-$0.108$\pm$0.001&$-$0.068$\pm$0.001&1.0&1.5&1.8&19.0&1170\\
HIP 60987C&64.6$^{+12.9}_{-10.8}$&$-$0.104$\pm$0.004&$-$0.074$\pm$0.004\\
\hline
HIP 63506&[42.5$_{-3.9}^{+4.7}$]&$-$0.396$\pm$0.002&0.026$\pm$0.002&0.5&0.0&0.5&132.8&5640\\
HIP 63506 C&45.0$^{+9.0}_{-7.5}$&$-$0.401$\pm$0.009&0.026$\pm$0.009\\
\hline
HIP 65706&[51.1$_{-4.0}^{+4.8}$]&$-$0.186$\pm$0.002&$-$0.185$\pm$0.001&2.2&2.3&3.2&52.6&2690\\
HIP 65706B&34.4$^{+6.8}_{-5.7}$&$-$0.176$\pm$0.004&$-$0.175$\pm$0.004\\
\hline
HIP 65780&[58.0$_{-3.3}^{+3.7}$]&-0.193$\pm$0.001&-0.218$\pm$0.001&1.56&1.51&2.2&16.0&928\\
HIP 65780 C&60.8$^{+11.9}_{-9.9}$&-0.179$\pm$0.009&-0.204$\pm$0.009\\
\hline
HIP 70623&[72.6$_{-4.7}^{+5.5}$]&$-$0.152$\pm$0.001&$-$0.148$\pm$0.001&0.4&1.7&1.8&41.9&3040\\
HIP 70623 C&33.1$^{+6.5}_{-5.4}$&$-$0.154$\pm$0.003&$-$0.142$\pm$0.003\\
\hline
HIP 75310&[66.9$_{-5.1}^{+6.0}$]&$-$0.025$\pm$0.001&$-$0.154$\pm$0.001&0.3&0.3&0.4&22.9&1530\\
HIP 75310B&71.8$^{+14.3}_{-12.0}$&$-$0.023$\pm$0.004&$-$0.153$\pm$0.004\\
\hline
HIP 76456&[36.8$_{-0.6}^{+0.6}$]&0.089$\pm$0.001&$-$0.057$\pm$0.001&0.3&1.8&1.9&36.1&1330\\
HIP 76456B&41.6$^{+8.3}_{-6.9}$&0.09$\pm$0.004&$-$0.064$\pm$0.004\\
\hline
HIP 76641&[82.1$_{-4.7}^{+5.3}$]&$-$0.104$\pm$0.001&0.031$\pm$0.001&1.7&0.7&1.8&42.1&3460\\
HIP 76641B&41.6$_{-9.6}^{+13.4}$&$-$0.11$\pm$0.004&0.028$\pm$0.004\\
\hline
HIP 78184&[31.4$_{-1.3}^{+1.4}$]&$-$0.296$\pm$0.001&0.202$\pm$0.002&1.6&1.5&2.2&121.8&3820\\
HIP 78184B&40.3$^{+7.9}_{-6.6}$&$-$0.285$\pm$0.006&0.213$\pm$0.006\\
\hline
HIP 78859&[57.2$_{-2.1}^{+2.3}$]&$-$0.06$\pm$0.001&$-$0.252$\pm$0.001&1.2&0.6&1.4&42.6&2440\\
HIP 78859B&44.9$^{+8.7}_{-7.3}$&$-$0.056$\pm$0.003&$-$0.254$\pm$0.003\\
\hline
HIP 78916&[92.9$_{-9.2}^{+11.5}$]&$-$0.098$\pm$0.0010&0.092$\pm$0.0010&2.9&0.6&3.0&35.5&3294\\
HIP 78916 B&70.6$^{+13.8}_{-11.6}$&$-$0.080$\pm$0.006&0.095$\pm$0.006\\
\hline
HIP 78923&[46.1$_{-1.7}^{+1.8}$]&$-$0.301$\pm$0.0010&0.184$\pm$0.0010&1.9&3.2&3.7&15.5&714\\
HIP 78923 B&44.5$^{+8.8}_{-7.3}$&$-$0.315$\pm$0.007&0.206$\pm$0.007\\
\hline
HIP 79180&[74.7$_{-3.4}^{+3.7}$]&0.092$\pm$0.001&$-$0.258$\pm$0.001&0.9&1.6&1.9&29.0&2170\\
HIP 79180B&93.7$^{+18.7}_{-15.6}$&0.096$\pm$0.005&$-$0.265$\pm$0.004\\
\hline
HIP 80258&[63.7$_{-7.5}^{+9.6}$]&$-$0.181$\pm$0.002&0.144$\pm$0.002&2.2&2.4&3.3&54.9&3500\\
HIP 80258B&103$^{+21}_{-17}$&$-$0.173$\pm$0.003&0.135$\pm$0.003\\
\hline
HIP 81910&[46.4$_{-0.8}^{+0.9}$]&$-$0.02$\pm$0.001&$-$0.103$\pm$0.001&0.6&1.5&1.6&26.7&1240\\
HIP 81910B&31.3$^{+6.1}_{-5.1}$&$-$0.023$\pm$0.007&$-$0.093$\pm$0.007\\
\hline
HIP 82233&[42.1$_{-1.2}^{+1.3}$]&0.076$\pm$0.001&$-$0.092$\pm$0.001&1.4&2.6&3.0&30.4&1280\\
HIP 82233B&29.7$^{+5.9}_{-4.9}$&0.085$\pm$0.006&$-$0.075$\pm$0.006\\
\hline
HIP 83651&[50.9$_{-4.2}^{+4.9}$]&$-$0.142$\pm$0.002&0.136$\pm$0.002&1.6&1.7&2.4&28.9&1470\\
HIP 83651B&53.8$^{+10.8}_{-9.0}$&$-$0.149$\pm$0.003&0.13$\pm$0.003\\
\hline
HIP 84840&[$112_{-15}^{+19}$]&$-$0.051$\pm$0.001&$-$0.174$\pm$0.001&0.6&1.9&2.0&16.9&1890\\
HIP 84840B&77.9$_{-13.0}^{+15.6}$&$-$0.049$\pm$0.003&$-$0.168$\pm$0.003\\
\hline
HIP 85365&[30.1$_{-0.2}^{+0.2}$]&$-$0.092$\pm$0.001&$-$0.043$\pm$0.001&0.8&3.8&3.9&294.1&8850\\
HIP 85365B&34.7$^{+6.8}_{-5.7}$&$-$0.087$\pm$0.006&$-$0.019$\pm$0.006\\
\hline
HIP 86722&[22.7$_{-0.5}^{+0.4}$]&$-$0.123$\pm$0.001&$-$0.62$\pm$0.001&1.7&1.2&2.1&22.8&520\\
HIP 86722B&25.7$^{+5.0}_{-4.2}$&$-$0.112$\pm$0.007&$-$0.628$\pm$0.007\\
\hline
HIP 88728&[$40.4_{-1.1}^{+1.2}$]&0.040$\pm$0.001&$-$0.150$\pm$0.001&0.6&3.3&3.4&9.6&316\\
HIP 88728B&\ldots&$0.036\pm$0.005&$-$0.133$\pm$0.005\\
\hline
HIP 90273&[55.4$_{-7.3}^{+10.0}$]&0.006$\pm$0.002&0.257$\pm$0.003&2.5&0.8&2.7&26.9&1490\\
HIP 90273B&59.5$^{+11.8}_{-9.8}$&0.016$\pm$0.003&0.26$\pm$0.003\\
\hline
HIP 90869&[56.4$_{-3.0}^{+3.4}$]&$-$0.144$\pm$0.001&$-$0.122$\pm$0.001&2.5&0.1&2.5&17.5&990\\
HIP 90869B&83.6$^{+16.9}_{-14.1}$&$-$0.134$\pm$0.004&$-$0.121$\pm$0.004\\
\hline
HIP 93967&[122.1$_{-19.6}^{+29.0}$]&$-$0.146$\pm$0.002&$-$0.276$\pm$0.001&0.3&0.1&0.3&22.2&2710\\
HIP 93967B&135.1$^{+26.9}_{-22.4}$&$-$0.145$\pm$0.005&$-$0.275$\pm$0.005\\
\hline
HIP 97168&[97.5$_{-10.4}^{+13.1}$]&0.127$\pm$0.001&0.136$\pm$0.001&0.6&3.1&3.2&12.6&1230\\
HIP 97168B&72.9$^{+14.3}_{-12.0}$&0.124$\pm$0.004&0.149$\pm$0.004\\
\hline
HIP 98535&[60.0$_{-3.3}^{+3.8}$]&$-$0.113$\pm$0.001&$-$0.095$\pm$0.001&0.2&1.9&1.9&61.7&3700\\
HIP 98535C&56.0$^{+11.0}_{-9.2}$&$-$0.114$\pm$0.005&$-$0.086$\pm$0.005\\
\hline
HIP 102582&[31.3$_{-1.3}^{+1.4}$]&0.091$\pm$0.0020&$-$0.592$\pm$0.0010&0.5&1.8&1.9&14.7&459\\
HIP 102582 B&40.7$^{+7.9}_{-6.6}$&0.093$\pm$0.005&$-$0.583$\pm$0.005\\
\hline
HIP 103199&[59.5$_{-4.3}^{+5.1}$]&0.15$\pm$0.001&0.057$\pm$0.001&3.1&2.3&3.8&10.9&650\\
HIP 103199B&73.6$^{+14.7}_{-12.3}$&0.135$\pm$0.005&0.046$\pm$0.005\\
\hline
HIP 105202&[41.8$_{-1.3}^{+1.4}$]&0.144$\pm$0.001&$-$0.041$\pm$0.001&0.9&0.3&1.0&89.4&3740\\
HIP 105202B&64.1$^{+12.8}_{-10.7}$&0.147$\pm$0.003&$-$0.04$\pm$0.003\\
\hline
HIP 106551&[71.0$_{-2.1}^{+2.2}$]&0.116$\pm$0.001&0.095$\pm$0.001&0.9&0.8&1.2&66.1&4690\\
HIP 106551B&67.9$^{+13.2}_{-11.0}$&0.119$\pm$0.004&0.092$\pm$0.004\\
\hline
HIP 108822&[44.4$_{-6.1}^{+8.5}$]&$-$0.025$\pm$0.004&$-$0.354$\pm$0.004&3.6&1.2&3.8&31.8&1410\\
HIP 108822B&53.1$^{+10.7}_{-8.9}$&$-$0.046$\pm$0.004&$-$0.347$\pm$0.004\\
\hline
HIP 109454&[100.9$_{-5.8}^{+6.5}$]&$-$0.069$\pm$0.001&$-$0.091$\pm$0.001&0.4&1.9&1.9&18.2&1840\\
HIP 109454B&109.7$^{+22.0}_{-18.3}$&$-$0.072$\pm$0.005&$-$0.081$\pm$0.005\\
\hline
HIP 111657&[41.9$_{-3.0}^{+3.3}$]&$-$0.248$\pm$0.002&$-$0.187$\pm$0.002&2.4&2.5&3.5&7.8&330\\
HIP 111657B&34.9$^{+7.0}_{-5.8}$&$-$0.259$\pm$0.004&$-$0.176$\pm$0.004\\
\hline
HIP 112422&[65.4$_{-6.6}^{+8.3}$]&0.148$\pm$0.002&0.031$\pm$0.001&1.6&1.1&1.9&16.0&1040\\
HIP 112422B&64.7$^{+12.6}_{-10.5}$&0.168$\pm$0.012&0.044$\pm$0.012\\
\hline
HIP 114424&[35.1$_{-0.9}^{+1.1}$]&0.138$\pm$0.001&$-$0.136$\pm$0.001&2.0&0.0&2.0&42.0&1480\\
HIP 114424B&26.3$^{+5.2}_{-4.3}$&0.146$\pm$0.004&$-$0.136$\pm$0.004\\
\hline
HIP 114456&[24.3$_{-0.3}^{+0.3}$]&$-$0.087$\pm$0.001&$-$0.287$\pm$0.001&2.2&2.7&3.5&50.4&1220\\
HIP 114456B&23.9$^{+4.6}_{-3.9}$&$-$0.097$\pm$0.005&$-$0.3$\pm$0.005\\
\hline
HIP 115819&[65.7$_{-8.2}^{+11.0}$]&0.441$\pm$0.003&0.181$\pm$0.002&0.9&2.4&2.5&30.4&2000\\
HIP 115819B&64.0$^{+12.5}_{-10.5}$&0.435$\pm$0.006&0.196$\pm$0.006\\
\hline
HIP 116052&[49.6$_{-2.3}^{+2.5}$]&$-$0.137$\pm$0.001&$-$0.133$\pm$0.001&0.2&1.0&1.0&26.8&1330\\
HIP 116052 B&87.2$^{+17.5}_{-14.6}$&$-$0.136$\pm$0.004&$-$0.129$\pm$0.004\\
\hline
\enddata
\tablewidth{20pc}
\vspace{-0.7cm}
\normalsize
\end{deluxetable} 

\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{\label{othersystems} The data of our non-{\it Hipparcos} and serendipitous pairs}
\tablehead{
\colhead{Object}&
\colhead{distance}&
\colhead{$\mu_{\alpha}\cos\delta$}&
\colhead{$\mu_{\delta}$}&
\colhead{d$\mu_{\alpha}\cos\delta$}&
\colhead{d$\mu_{\delta}$}&
\colhead{d$\mu$}&
\colhead{Projected}&
\colhead{Projected}\\
&
&
&
&
&
&
&
\colhead{separation}&
\colhead{separation}\\
&
\colhead{pc}&
\colhead{$\arcsec$/yr}&
\colhead{$\arcsec$/yr}&
\colhead{$n_{\sigma}$}&
\colhead{$n_{\sigma}$}&
\colhead{$n_{\sigma}$}&
\colhead{$\arcsec$}&
\colhead{AU}
}
  
\tablecomments{$n_{\sigma}$ is the number of standard deviations the proper motions differ by. [\ldots] Denotes distance from trigonometric parallax, all other distances are photometric.} 
\startdata
\multicolumn{9}{c}{Other Companion Discoveries}\\
\hline
NLTT 1011&68.2$_{-6.5}^{+6.6}$\tablenotemark{a}&-0.076$\pm$0.008\tablenotemark{f}&-0.192$\pm$0.008&0.08&0.43&0.44&58.5&3990\\
NLTT 1011B&46.1$^{+9.3}_{-7.7}$\tablenotemark{b}&-0.077$\pm$0.007&-0.197$\pm$0.007\\ 
\hline
GD 280&77$^{+35}_{-26}$&0.171$\pm$0.008&$-$0.059$\pm$0.008\tablenotemark{f}&0.32&0.53&0.62&63.4&4882\\
GD 280 B&82.3$^{+16.7}_{-13.9}$&0.174$\pm$0.005&$-$0.054$\pm$0.005\\
\hline
NLTT 8245&53.0$^{+8.7}_{-7.5}$&$-$0.096$\pm$0.008&$-$0.164$\pm$0.008\tablenotemark{f}&0.42&0.21&0.47&10.6&562\\
NLTT 8245 B&72.9$^{+14.6}_{-12.2}$&$-$0.092$\pm$0.005&$-$0.162$\pm$0.005\\
\hline
LSPM J0241+2553&69$^{+35}_{-23}$&$-$0.032$\pm$0.008&$-$0.158$\pm$0.008\tablenotemark{f}&1.41&0.70&1.58&31.2&2153\\
LSPM J0241+2553 B&93.1$^{+20.2}_{-16.62}$& $-$0.048$\pm$0.008&$-$0.150$\pm$0.008\\
\hline
HD 253662&$>$62.3&0.020$\pm$0.001&$-$0.157$\pm$0.001\tablenotemark{i}&0.20&0.50&0.54&20.1&$>$1252\\
HD 253662 B&67.2$^{+13.7}_{-11.4}$&$-$0.022$\pm$0.010&$-$0.162$\pm$0.010\\
\hline
LSPM J0632+5053&95.0$_{-13.9}^{+16.3}$\tablenotemark{a}&0.035$\pm$0.008\tablenotemark{f}&$-$0.154$\pm$0.008&2.1&1.2&2.4&47.4&4499\\
LSPM J0632+5053 B&85.3$^{+16.7}_{-14.0}$\tablenotemark{b}&0.054$\pm$0.004&$-$0.143$\pm$0.004\\
\hline
NLTT 18587&132$^{+40}_{-31}$&0.167$\pm$0.008&$-$0.089$\pm$0.008\tablenotemark{f}&1.06&0.09&2.37&92.4&12200\\
NLTT 18587 B&158$^{+36}_{-29}$&0.155$\pm$0.008&$-$0.0.88$\pm$0.008\\
\hline
NLTT 19109&48.2$^{+7.9}_{-6.8}$&0.035$\pm$0.008&$-$0.181$\pm$0.008\tablenotemark{g}&1.59&1.9&2.48&7.5&362\\
NLTT 19109 B&127$^{+25}_{-21}$&0.050$\pm$0.005&$-$0.163$\pm$0.005\\
\hline
NLTT 22073&29.9$_{-6.9}^{+12.7}$\tablenotemark{c}&$-$0.315$\pm$0.008&0.16$\pm$0.008\tablenotemark{g}&1.1&1.5&1.8&26&776\\
NLTT 22073 B&62.2$^{+12.4}_{-10.4}$&$-$0.301$\pm$0.014&0.141$\pm$0.014\\
\hline	
NLTT 23716&48.2$^{+7.9}_{-6.8}$&0.054$\pm$0.005&$-$0.286$\pm$0.005\tablenotemark{h}&1.41&1.41&1.99&15.0&723\\
NLTT 23716 B&47.5$^{+9.3}_{-7.8}$&0.063$\pm$.004&$-$0.277$\pm$0.004\\
\hline
NLTT 26746&41.0$_{-10.3}^{+12.2}$\tablenotemark{d}&$-$0.251$\pm$0.008\tablenotemark{f}&$-$0.147$\pm$0.008&1.22&0.87&1.5&18.0&661\\
NLTT 26746 B&42.5$^{+8.3}_{-6.9}$\tablenotemark{b}&$-$0.235$\pm$0.01&$-$0.136$\pm$0.01\\
\hline
NLTT 29395&56.4$^{+16.9}_{-13.0}$&$-$0.182$\pm$0.008&$-$0.115$\pm$0.008\tablenotemark{f}&2.01&0.78&2.16&11.9&671\\
NLTT 29395 B&96.0$^{+19.5}_{-16.2}$&$-$0.164$\pm$0.004&$-$0.108$\pm$0.004\\
\hline
NLTT 30510&49.1$^{+14.8}_{-11.3}$&0.215$\pm$0.008&$-$0.067$\pm$0.008&\tablenotemark{f}0.4&0.2.5&2.53&19.6&962\\
NLTT 30510 B&88.8$^{+18.1}_{-15.0}$&0.219$\pm$0.006&$-$0.042$\pm$0.006\\
\hline
NLTT 31450&34.6$_{-8.7}^{+10.3}$\tablenotemark{d}&$-$0.034$\pm$0.008\tablenotemark{f}&$-$0.202$\pm$0.008&$-$0.03&1.75&1.75&12.3&487\\
NLTT 31450 B&27.2$^{+5.3}_{-4.4}$\tablenotemark{b}&$-$0.034$\pm$0.01&$-$0.18$\pm$0.01\\
\hline
PMI 13410+0542&51.3$_{-11.8}^{+21.7}$\tablenotemark{c}&0.047$\pm$0.008\tablenotemark{g}&$-$0.014$\pm$0.008&1.7&1.8&2.5&9.4&484\\
PMI 13410+0542 B&44.3$^{+8.7}_{-7.2}$&0.062$\pm$0.004&$-$0.030$\pm$0.004\\
\hline
PMI 13518+4157&43.1$_{-8.8}^{+9.9}$\tablenotemark{d}&$-$0.059$\pm$0.008\tablenotemark{g}&$-$0.058$\pm$0.008&0.7&0.6&1.0&21.6&613\\
PMI 13518+4157 B&39.6$^{+7.9}_{-6.6}$&$-$0.05$\pm$0.009&$-$0.065$\pm$0.009\\
\hline
NLTT 38489&62.3$_{-17.0}^{+23.3}$\tablenotemark{a}&$-$0.147$\pm$0.008\tablenotemark{f}&0.183$\pm$0.008&0.7&1.4&1.6&6.7&418\\
NLTT 38489 B&128$^{+25}_{-21}$\tablenotemark{b}&$-$0.141$\pm$0.004&0.170$\pm$0.004\\
\hline
NLTT 39312&141$_{-33}^{+43}$\tablenotemark{a}&$-$0.025$\pm$0.008\tablenotemark{f}&$-$0.347$\pm$0.008&4.3&1.2&4.4&5.1&713\\
NLTT 39312 B&124$^{+24}_{-20}$&0.09$\pm$0.02&$-$0.32$\pm$0.02\\
\hline
LSPM J1627+3328&38.0$_{-5.4}^{+6.3}$\tablenotemark{c}&$-$0.171$\pm$0.008\tablenotemark{f}&$-$0.014$\pm$0.008&3.29&$-$1.64&3.67&9.0&341\\
LSPM J1627+3328&49.9$^{+9.7}_{-8.1}$&$-$0.140$\pm$0.005&$-$0.030$\pm$0.005\\
\hline
NLTT 44368&55.0$_{-11.3}^{+12.7}$\tablenotemark{d}&$-$0.056$\pm$0.008\tablenotemark{f}&0.215$\pm$0.008&0.33&$-$0.37&0.49&90.2&7760\\
NLTT 44368 B&35.3$^{+6.9}_{-5.8}$\tablenotemark{b}&$-$0.053$\pm$0.006&0.211$\pm$0.006\\
\hline
LSPM J1717+5925&108$_{-26}^{+35}$\tablenotemark{d}&$-$0.085$\pm$0.008\tablenotemark{i}&$-$0.143$\pm$0.008&1.8&1.6&2.4&14.4&1555\\
LSPM J1717+5925 B&119$^{+27}_{-22}$&$-$0.101$\pm$0.004&$-$0.157$\pm$0.004\\
\hline
NLTT 52268&37.3$_{-8.7}^{+11.3}$\tablenotemark{a}&0.16$\pm$0.008&$-$0.089$\pm$0.008\tablenotemark{f}&0.5&0.2&0.6&14.7&549\\
NLTT 52268 B&55.6$^{+10.8}_{-9.1}$&0.155$\pm$0.006&$-$0.087$\pm$0.006\\
\hline
LSPM J2153+1157&36.2$_{-8.4}^{+10.9}$\tablenotemark{a}&$-$0.093$\pm$0.008\tablenotemark{f}&$-$0.128$\pm$0.008&0.8&0.8&1.2&11.3&408\\
LSPM J2153+1157 B&58.1$^{+11.4}_{-9.5}$&$-$0.085$\pm$0.006&$-$0.136$\pm$0.006\\
\hline
PM~I22118$-$1005&37.4$_{-7.7}^{+8.6}$\tablenotemark{d}&0.028$\pm$0.008\tablenotemark{g}&$-$0.25$\pm$0.008&1.6&0.9&1.9&204.5&8892\\
PM~I22118$-$1005 B&43.9$^{+8.8}_{-7.3}$&0.05$\pm$0.011&$-$0.262$\pm$0.010\\
\hline
NLTT 55219&44.7$_{-10.4}^{+13.5}$\tablenotemark{a}&0.324$\pm$0.008\tablenotemark{f}&0.16$\pm$0.008&0.9&3.1&3.2&9.7&432\\
NLTT 55219 B&40.0$^{+7.8}_{-6.5}$&0.35$\pm$0.03&0.26$\pm$0.03\\
\hline
\multicolumn{9}{c}{Serendipitous Companion Discoveries}\\
\hline
NLTT 730& 21.7$_{-5.3}^{+8.1}$\tablenotemark{d}&0.375$\pm$0.008\tablenotemark{f}&$-$0.234$\pm$0.008&0.5&1.58&1.66&233.6& 5070\\
NLTT 730 B&23.7$^{+4.6}_{-3.9}$\tablenotemark{b}&0.381$\pm$0.009&$-$0.215$\pm$0.009\\
\hline
NLTT 27966& 39.6$_{-10.2}^{+13.3}$\tablenotemark{a}&$-$0.153$\pm$0.008\tablenotemark{f}&0.182$\pm$0.008&$-$0.79&0.42&0.89&15.9&630\\
NLTT 27966 B&42.3$^{+8.2}_{-6.9}$\tablenotemark{b}&$-$0.164$\pm$0.011&0.188$\pm$0.011\\
\hline
LSPMJ1336+2541&60.7$_{-13.9}^{+15.7}$\tablenotemark{d}&$-$0.157$\pm$0.008\tablenotemark{f}&0.057$\pm$0.008&2.1&2.8&3.5&121.7&8793\\
LSPM J1336+2541 B&63.2$^{+12.4}_{-10.3}$\tablenotemark{b}&$-$0.177$\pm$0.005&0.031$\pm$0.005\\
\hline
HIP 73169&[27.3$_{-6.3}^{+8.3}$\tablenotemark{e}]&$-$0.267$\pm$0.007&$-$0.076$\pm$0.007&0.5&0.42&0.65&29.1&796\\
HIP 73169 B&50.7$^{+9.9}_{-8.3}$\tablenotemark{b}&$-$0.261$\pm$0.009&$-$0.081$\pm$0.009\\
\hline
PM I23492+3458&30.7$_{-6.3}^{+7.1}$\tablenotemark{d}&$-$0.011$\pm$0.008\tablenotemark{f}&$-$0.108$\pm$0.008&1.0&1.0&1.4&34.9&949\\
PM I23492+3458 B&23.3$^{+4.5}_{-3.8}$\tablenotemark{b}&$-$0.002$\pm$0.005&$-$0.099$\pm$0.005\\
\hline
\multicolumn{9}{c}{Unlikely companions}\\
\hline
NLTT 35593&63.0$_{-14.6}^{+19.1}$\tablenotemark{a}&$-$0.184$\pm$0.005\tablenotemark{h}&$-$0.055$\pm$0.005&1.76&$-$0.34&1.79&1105.8&69706\\
NLTT 35593 B&65.5$^{+12.8}_{-10.7}$\tablenotemark{b}&$-$0.162$\pm$0.011&$-$0.059$\pm$0.011\\
\hline
\tablenotetext{a}{Photometric distance from \cite{Lepine2005b}}.
\tablenotetext{b}{Photometric distance from 2MASS magnitudes and \cite{Dupuy2012}.}
\tablenotetext{c}{Photometric distance from \cite{Lepine2011}.}
\tablenotetext{d}{Photometric distance from spectral type and spectrophotometric relations of \cite{Kraus2007}}\tablenotetext{e}{Trigonometric parallax from \cite{vanLeeuwen2007}.}
\tablenotetext{f}{Proper motion from \cite{Lepine2005}.}
\tablenotetext{g}{Proper motion from \cite{Lepine2011}.}
\tablenotetext{h}{Proper motion from \cite{Salim2003}.}
\tablenotetext{i}{Proper motion from \cite{Hog2000}.}
\enddata
\tablewidth{20pc}
\vspace{-0.7cm}
\normalsize
\end{deluxetable}

\begin{deluxetable}{lccccccccl}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{\label{SpeXlog} Log of spectroscopic observations.}
\tablehead{
\colhead{Object}&
\colhead{Date (UT)}&
\colhead{$t_{int}$}&
\colhead{Conditions}&
\colhead{Seeing}&
\colhead{Slit}&
\colhead{Mode}&
\colhead{Resolution}&
\colhead{Airmass}&
\colhead{Standard}
\\
&
&
\colhead{s}&
&
\colhead{\arcsec}&
\colhead{\arcsec}&
&
$\lambda / \Delta \lambda$&
&\\
}
  
\startdata
\multicolumn{10}{c}{HIP search companions}\\
\hline
HIP 2397 B&2012-07-05&360&cloudy&1.5&0.8$\times$15&prism&75&1.12&HD 222749\\
HIP 6217 B&2013-12-11&360&cloudy&1.3&0.5$\times$15&prism&120&1.30&HD 13936\\
HIP 6407 B&2012-07-06&480&clear&1.3&0.3$\times$15&prism&200&1.37&HD 219545\\
HIP 9269 B&2011-12-02&1440&thin clouds&0.4&0.8$\times$15&prism&75&1.156&HD 23452\\
HIP 10033 B&2012-10-25&720&cloudy&0.5&0.8$\times$15&prism&75&1.14&HD 13936\\
HIP 11161 B&2012-10-28&720&thin clouds&0.8&0.8$\times$15&prism&75&1.202&HD 21038\\
HIP 13589 B&2012-07-08&480&clear&$>$1&0.8$\times$15&prism&75&1.44&HD 19600\\
HIP 26653 B&2014-01-18&120&clear&0.6&0.8$\times$15&prism&75&1.34&HD 32090\\
HIP 32728 B&2013-04-03&360&clear&0.7&0.8$\times$15&prism&75&1.05&HD 56386\\
HIP 37283 B&2012-11-16&240&thin clouds&0.4&0.8$\times$15&SXD&750&1.18&HD 63586\\
HIP 46984 B&2013-04-05&480&clouds&0.5&0.8$\times$15&prism&75&1.21&HD 101369\\
HIP 49046 B&2012-11-16&360&thin clouds&0.6&0.8$\times$15&SXD&750&1.04&HD 89239\\

HIP 51877 B&2014-01-17&180&clear&0.5&0.8$\times$15&prism&75&1.10&HD 71906\\
HIP 52463 B&2013-04-03&360&clear&0.7&0.8$\times$15&prism&75&1.28&HD 90606\\
HIP 55666 B&2011-04-20&80&clear&0.5&0.5$\times$15&prism&120&1.509&HD 97585\\
HIP 58918 B&2013-04-16&360&clouds&0.5&0.8$\times$15&prism&75&1.14&HD 105388\\
HIP 59310 B&2013-04-16&360&clouds&0.5&0.8$\times$15&prism&75&1.04&HD 105388\\
HIP 59933 B&2011-03-31&480&clear&0.3&0.5$\times$15&prism&120&1.08&HD 10538\\
HIP 60501 B&2011-04-20&80&clear&0.5&0.5$\times$15&prism&120&1.208&HD 109309\\
HIP 60987 B&2013-04-16&360&cloudy&0.4&0.8$\times$15&prism&75&1.14&HD 101060\\
HIP 60987 C&2013-04-16&360&cloudy&0.4&0.8$\times$15&prism&75&1.16&HD 101060\\
HIP 63506 C&2013-01-26&360&clear&0.7&0.8$\times$15&prism&75&1.083&HD 109615\\
HIP 65706 B&2012-04-30&180&fog&1.5&0.8$\times$15&prism&75&1.4&HD 116960\\
HIP 65780 C&2013-07-14&180&clear&0.9&0.8$\times$15&prism&75&1.73&HD 116960\\
HIP 70623 C&2012-07-07&720&clear&0.5&0.5$\times$15&SXD&1200&1.11&HD 132072\\
HIP 75310 B&2013-04-17&720&clear&0.7&0.8$\times$15&SXD&750&1.30&HD 144425\\
HIP 76456 B&2013-04-05&120&cloudy&0.8&0.8$\times$15&prism&75&1.26&HD 40739\\
HIP 76641 B&2013-04-03&90&clear&0.9&0.8$\times$15&prism&75&1.3&HD 136831\\
HIP 78184 B&2011-03-31&160&clear&0.3&0.5$\times$15&prism&120&1.37&HD 145127\\
HIP 78859 B&2012-08-10&180&clear&0.5&0.5$\times$15&SXD&1200&1.40&q Her\\
HIP 78916 B&2013-07-13&180&clear&0.5&0.8$\times$15&prism&75&1.07&HD 165029\\
HIP 78923 B&2013-07-13&180&clear&0.5&0.8$\times$15&prism&75&1.14&HD 145647\\
HIP 79180 B&2013-04-03&360&clear&0.9&0.8$\times$15&prism&75&1.44&HD 172728\\
HIP 80258 B&2012-08-10&50&thin clouds&0.4&0.8$\times$15&prism&75&1.2&26 Ser\\
HIP 81910 B&2011-04-20&80&clear&0.5&0.5$\times$15&prism&120&1.485&HD 145127\\
HIP 82233 B&2011-04-20&80&clear&0.5&0.5$\times$15&prism&120&1.276&HD 148968\\
HIP 83651 B&2012-07-11&100&thin clouds&0.9&0.8$\times$15&prism&75&1.1&HD 159008\\
HIP 85365 B&2012-07-07&600&clear&0.5&0.8$\times$15&SXD&750&1.25&HD 159415\\
HIP 86722 B&2011-04-20&80&clear&0.5&0.5$\times$15&prism&120&1.006&HD 165029\\
HIP 88728 B&2012-07-06&20&clear&1.3&0.3$\times$15&prism&200&1.23&HD 165029\\
HIP 90273 B&2013-11-08&200&cloudy&1.3&0.3$\times$15&prism&200&1.17&HD 174567\\
HIP 90869 B&2012-08-10&80&clear&0.3&0.5$\times$15&SXD&1200&1.51&HD 184533\\
HIP 93967 B&2011-10-14&300&cloudy&1.0&0.8$\times$15&prism&75&1.28&HD 182678\\
HIP 97168 B&2012-07-06&40&clear&1.3&0.3$\times$15&prism&200&1.15&HD 199217\\
HIP 98535 C&2012-07-06&120&clear&1.3&0.3$\times$15&prism&200&1.14&HD 199217\\
HIP 102582 B&2013-07-13&60&clear&0.5&0.8$\times$15&prism&75&1.08&HD 192538\\
HIP 103199 B&2012-07-06&120&clear&1.3&0.3$\times$15&prism&200&1.046&HD 210501\\
HIP 105202 B&2012-07-06&150&clear&1.3&0.3$\times$15&prism&200&1.043&HD 210501\\
HIP 106551 B&2012-08-11&240&clear&0.7&0.5$\times$15&prism&120&1.245&HD199312\\
HIP 108822 B&2012-08-11&80&clear&0.7&0.5$\times$15&prism&120&1.247&HD 210501\\
HIP 109454 B&2011-10-15&1440&clear&0.6&0.8$\times$15&prism&75&1.04&HD 210501\\
HIP 111657 B&2012-10-02&240&cloudy&0.8&0.8$\times$15&SXD&750&1.19&HD 210501\\
HIP 112422 B&2012-10-07&540&thin cloud&0.9&0.8$\times$15&prism&75&1.03&HD 210501\\
HIP 114424 B&2012-07-07&140&clear&0.5&0.5$\times$15&prism&120&1.163&HD 218639\\
HIP 114456 B&2012-10-02&90&cloudy&0.7&0.8$\times$15&SXD&750&1.24&HD 219290\\
HIP 115819 B&2012-07-06&240&clear&1.3&0.8$\times$15&prism&75&1.198&HD 203769\\
HIP 116052 B&2012-10-25&420&cloudy&0.6&0.8$\times$15&SXD&750&1.01&HD 210501\\
\hline
\multicolumn{10}{c}{Non-{\it Hipparcos} Companions}\\
\hline
NLTT 1011 B&2013-09-23&720&clear&0.6&0.8$\times$15&prism&75&1.04&HD 210501\\
GD 280 B&2013-12-11&720&cloudy&1.2&0.8$\times$15&prism&75&1.30&HD 15090\\
NLTT 8245 B&2014-01-19&180&clear&0.7&0.8$\times$15&prism&75&1.51&HD 10897\\
LSPM J0241+2553 B&2014-01-18&960&clear&0.6&0.8$\times$15&prism&75&1.22&HD 22401\\
HD 253662 B&2014-01-18&360&clear&0.6&0.8$\times$15&prism&75&1.13&HD 43583\\
LSPM J0632+5053 B&2013-04-04&480&clear&0.7&0.8$\times$15&prism&75&1.30&HD 248790\\
NLTT 18587 B&2014-01-19&960&clear&0.7&0.8$\times$15&prism&75&1.07&HD 58296\\
NLTT 19109 B&2014-01-18&240&clear&0.6&0.8$\times$15&prism&75&1.35&HD 73687\\
NLTT 22073 B&2013-11-23&160&clear&1.1&0.8$\times$15&prism&75&1.49&HD 87727\\
NLTT 23716 B&2014-01-19&80&clear&0.7&0.8$\times$15&prism&75&1.12&HD 79108\\
NLTT 26746 B&2011-03-31&480&clear&0.3&0.5$\times$15&prism&120&1.05&HD 105388\\
NLTT 29395 B&2014-01-19&360&clear&0.7&0.8$\times$15&prism&75&1.28&HD 128039\\
NLTT 30510 B&2014-01-19&240&clear&0.7&0.8$\times$15&prism&75&1.05&HD 109615\\
NLTT 31450 B&2011-03-31&480&clear&0.3&0.5$\times$15&prism&120&1.03&HD 105388\\
PMI 13410+0542 B&2013-07-13&360&clear&0.9&0.8$\times$15&prism&75&1.12&HD 116960\\
PMI 13518+4157 B&2013-07-13&360&clear&0.9&0.8$\times$15&prism&75&1.14&HD 116960\\
NLTT 38489 B&2013-04-18&720&clear&0.5&0.8$\times$15&prism&75&1.45&HD 143187\\
NLTT 39312 B&2013-07-13&360&clear&0.9&0.8$\times$15&prism&75&1.18&HD 136831\\
LSPM J1627+3328 B&2013-04-17&360&cloudy&0.7&0.8$\times$15&prism&75&1.12&HD 145647\\
NLTT 44368 B&2013-04-16&360&thin clouds&0.7&0.8$\times$15&prism&75&1.27&HD 199217\\
LSPM J1717+5925 B&2013-07-12&1200&clear&1.0&0.8$\times$15&prism&75&1.45&HD 179933\\
NLTT 52268 B&2013-07-12&120&clear&0.8&0.8$\times$15&prism&75&1.08&HD 210501\\
LSPM J2153+1157 B&2013-07-12&180&clear&0.8&0.8$\times$15&prism&75&1.10&HD 210501\\
PM~I22118$-$1005 B&2013-07-12&720&clear&0.8&0.8$\times$15&prism&75&1.18&HD 203769\\
NLTT 55219 B&2013-07-12&720&clear&0.8&0.8$\times$15&prism&75&1.04&HD 210501\\

\hline
\multicolumn{10}{c}{Serendipitous Companion Discoveries}\\
\hline
NLTT 27966 B&2012-06-07&360&clear&1.0&0.8$\times$15&prism&75&1.16&HD 99966\\

LSPM J1336+2541 B&2012-07-08&960&clear&0.9&0.8$\times$15&prism&75&1.06&HD 116960\\
HIP 73169 B&2012-07-06&960&clear&1.0&0.8$\times$15&prism&75&1.30&HD 116960\\
PM 23492+3458 B&2012-07-07&720&clear&0.6&0.8$\times$15&prism&75&1.31&HD 203030\\
\hline
\multicolumn{10}{c}{Unlikely companions}\\
\hline
NLTT 35593 B&2013-04-18&360&clear&0.5&0.8$\times$15&prism&75&1.40&HD 116960\\
\hline
\multicolumn{10}{c}{Primary Stars}\\
\hline
NLTT 730&2013-09-23&180&clear&0.7&0.8$\times$15&SXD&750&1.03&HD 210501\\
LSPMJ0632+5053&2013-04-17&90&patchy cloud&0.7&0.3$\times$15&SXD&2000&1.24&HD 39250\\
NLTT 26746&2012-07-05&280&clear&1.2&0.3$\times$15&SXD&2000&1.30&HD 99966\\
NLTT 27966&2012-07-05&720&clear&1.2&0.3$\times$15&SXD&2000&1.56&HD 101060\\
NLTT 31450&2012-07-05&240&clear&0.8&0.3$\times$15&SXD&2000&1.30&HD 118214\\
LSPMJ1336+2541&2013-07-12&90&clear&1.0&0.3$\times$15&SXD&2000&1.10&HD 109691\\
PM I13518+4157&2013-07-12&90&clear&1.0&0.3$\times$15&SXD&2000&1.06&HD 123233\\
HIP 83651&2013-04-17&90&cloudy&0.7&0.8$\times$15&SXD&750&1.11&HD 167163\\
HIP 84840&2013-04-16&180&cloudy&0.8&0.3$\times$15&SXD&2000&1.07&HD 165029\\
NLTT 44368&2013-07-12&90&clear&0.8&0.3$\times$15&SXD&2000&1.32&HD 199217\\
HIP 97168&2013-04-17&90&cloudy&0.7&0.8$\times$15&SXD&750&1.20&HD 197291\\
HIP 108822&2013-07-12&90&clear&1.0&0.3$\times$15&SXD&2000&1.08&HD 210501\\
PM~I22118$-$1005&2013-07-12&90&clear&1.0&0.3$\times$15&SXD&2000&1.25&HD 203893\\
PM I23492+3458&2013-07-12&90&clear&1.0&0.3$\times$15&SXD&2000&1.31&HD 219290\\
\hline
\enddata
\tablewidth{20pc}
\vspace{-0.7cm}
\normalsize
\end{deluxetable}

\begin{deluxetable}{llclclcll}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{\label{Lspectratab} Spectroscopic classification of our L dwarf companions.}
\tablehead{
\colhead{Object}&
\colhead{SpT(Visual)}&
\colhead{H$_2O$\_J}&
\colhead{SpT(H$_2O$\_J)}&
\colhead{H$_2O$\_H}&
\colhead{SpT(H$_2O$\_H)}&
\colhead{CH$_4$\_K}&
\colhead{SpT(CH$_4$\_K)}&
\colhead{SpT(Final)}
\\
&
&
&
&
&
&
&
&\colhead{Type}\\
}
  
\startdata
\multicolumn{9}{c}{HIP search companions}\\
\hline
HIP 6407 B&L0&0.831&L3.3&0.776&L3.6&1.002&L4.3&L1+T5\tablenotemark{c}\\
HIP 2397 B&L0&0.935&L0.6&0.846&L0.8&1.053&L2.3&L0.5\\
HIP 26653 B&L1.5&0.900&L1.4&0.811&L2.1&1.048&L2.5&L1.5\\
HIP 59933 B&L1.5&0.922&L0.9&0.838&L1.1&1.042&L2.8&L1\\
HIP 63506 C&L1\tablenotemark{a}&0.909&L1.2&0.82&L1.8&1.025&L3.5&L1\\
HIP 85365 B&L5&0.752&L5.7&0.701&L6.5&0.965&L5.6&L5.5\\
HIP 9269 B&L6&0.752&L5.7&0.781&L3.3&0.978&L5.2&L6\\
HIP 11161 B&L1.5&0.900&L1.4&0.834&L1.2&1.01&L4.0&L1.5\\
HIP 112422 B&L2&0.809&L4.0&0.837&L1.1&1.028&L3.3&L1.5\\
\hline
\multicolumn{9}{c}{Companions to faint non-HIP primaries}\\
\hline 
NLTT 1011 B&L1.5&0.843&L2.9&0.763&L4.0&1.01&L4.2&L2\\
NLTT 55219 B\tablenotemark{b}&L2&0.793&L4.5&0.707&L6.3&0.943&L6.3&L5.5\\
PM~I22118$-$1005 B&L1.5&0.906&L1.3&0.806&L2.3&1.03&L3.1&L1.5\\
PM I13410+0542 B&L4&0.852&L2.7&0.734&L5.2&1.115&M9.3&L4\\
PM I13518+4157 B&L1.5&0.882&L1.8&0.829&L1.4&0.985&L4.9&L1.5\\
LSPM J0241+2553 B&L1.5&0.922&L0.9&0.841&L0.9&1.064&L1.8&L1\\
HD 253662 B&L1.5&0.942&L0.5&0.0866&L0.0&1.060&L2.0&L0.5\\
LSPM J0632+5053 B&L2&0.919&L1.0&0.846&L0.7&0.999&L4.4&L1.5\\
NLTT 26746 B&L4&0.786&L4.7&0.721&L5.7&1.031&L3.2&L4\\
NLTT 31450 B&L6&0.829&L3.4&0.784&L3.2&1.057&L2.1&L6\\
NLTT 44368 B&L1.5&0.899&L1.4&0.834&L1.2&1.038&L2.9&L1.5\\
LSPM J1717+5925 B&L1.5&0.953&L0.3&0.850&L0.6&1.042&L2.8&L1\\
\hline
\multicolumn{9}{c}{Serendipitous companion discoveries}\\
\hline
NLTT 27966 B&L4&0.771&L5.1&0.718&L5.9&1.011&L4.0&L4\\
LSPM J1336+2541B&L4&0.848&L2.8&0.718&L5.9&0.964&L5.6&L4\\
HIP 73169 B&L2.5&0.87&L2.2&0.787&L3.1&1.059&L2.0&L2.5\\
PM 23492+3458 B&L9&0.615&L9.7&0.63&L9.0&0.79&L9.7&L9\\

\hline
\multicolumn{9}{c}{Unlikely discoveries}\\
\hline
NLTT 35593B&L2&0.878&L2.0&0.796&L2.8&1.049&L2.5&L2\\
\tablenotetext{a}{No good standard comparison was
 found, the best match in the SpeX prism library was the L1
 2MASSWJ143928.4+192915 \citep{Burgasser2004}}
 \tablenotetext{b}{No good standard comparison was
 found, the best match in the SpeX prism library was the L5.5
 2MASS~J17502484-0016151 \citep{Kendall2007}}
 \tablenotetext{c}{Using spectral decomposition we determined that HIP~6407B is likely itself a double consisting of an L1 and a T5.  We later resolved this companion as a tight binary itself. See Section~\ref{HIP_6407_descript} for more details.}
\enddata
\tablewidth{20pc}
\vspace{-0.7cm}
\normalsize
\end{deluxetable}

\begin{deluxetable}{llcccccccccc}
\tablecolumns{12}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{\label{HIPprimary_kin} Data on our {\it Hipparcos} stars.}
\tablehead{
\colhead{Object}&
\colhead{SpT}&
\colhead{RV}&
\colhead{$H_p$}&
\colhead{$B-V$}&
\colhead{[M/H]\tablenotemark{k}}&
\colhead{[Fe/H]\tablenotemark{e}}&
\colhead{Age}&
\colhead{$v_{tan}$}&
\colhead{$U$}&
\colhead{$V$}&
\colhead{$W$}\\
&
&
\colhead{km/s}&
\colhead{mag}&
\colhead{mag}&
\colhead{dex}&
\colhead{dex}&
\colhead{Gyr}&
\colhead{km/s}&
\colhead{km/s}&
\colhead{km/s}&
\colhead{km/s}
}
\startdata
HIP 2397&K5\tablenotemark{a}&\ldots&9.34&0.93&\ldots&\ldots&0.5--$\sim$10\tablenotemark{y}&42.2&\ldots&\ldots&\ldots\\

HIP 6217&K0\tablenotemark{a}&\ldots&9.116&0.754&\ldots&\ldots&0.4--$\sim$10\tablenotemark{y*}&58.5&\ldots&\ldots&\ldots\\
HIP 6407&G5\tablenotemark{a}&\ldots&8.74&0.64&\ldots&-0.084\tablenotemark{u}&0.5--$\sim$10\tablenotemark{y}&44.9&\ldots&\ldots&\ldots\\
HIP 9269&G5\tablenotemark{a}&$-$35.3$\pm$0.1\tablenotemark{d}&7.29&0.77&0.15&\ldots&2.2--10.2\tablenotemark{k}&50.7&$-$10.9&15.8&$-$57.5\\
HIP 10033&F8\tablenotemark{a}&$-$12.9\tablenotemark{f}&7.24&0.5&\ldots&$-$0.08&2.7--3.7\tablenotemark{e}&34.3&$-$35.8&6.4&$-$4.4\\
HIP 11161&F5\tablenotemark{a}&$-$41.7\tablenotemark{f}&8.03&0.42&\ldots&$-$0.23&0.5--2.4\tablenotemark{e}&33.2&$-$45.1&$-$17.8&$-$22.2\\
HIP 13589&F8\tablenotemark{a}&\ldots&8.8&0.66&\ldots&\ldots&0.4--$\sim$10\tablenotemark{y}&61.0&\ldots&\ldots&\ldots\\
HIP 26653&G5\tablenotemark{q}&12.51$\pm$0.45\tablenotemark{r}&7.987&0.764&&$-$0.07&1.1--9.3\tablenotemark{e}\tablenotemark{*}&18.9&19.0&$-$9.1&$-$8.3\\
&\ldots&\ldots&\ldots&\ldots&$-$0.1&\ldots&1.6--13.8\tablenotemark{k}\\
HIP 32728&G0\tablenotemark{a}&\ldots&9.09&0.66&\ldots&\ldots&0.3--$\sim$10\tablenotemark{y}&52.3&\ldots&\ldots&\ldots\\
HIP 37283&F5\tablenotemark{a}&7.0\tablenotemark{f}&7.0&0.47&\ldots&$-$0.1&0.4-2.1\tablenotemark{e}&21.7&17.0&$-$6.6&$-$13.7\\
HIP 46984&F8\tablenotemark{a}&\ldots&8.81&0.52&\ldots&\ldots&0.4--$\sim$10\tablenotemark{y}&39.3&\ldots&\ldots&\ldots\\
HIP 49046&M0\tablenotemark{a}&\ldots&11.31&1.37&\ldots&\ldots&0.3--$\sim$10\tablenotemark{z}&19.7&\ldots&\ldots&\ldots\\

HIP 51877&G5\tablenotemark{a}&$-$46.68$\pm$0.25\tablenotemark{t}&8.606&0.724&\ldots&0.22\tablenotemark{u}&2.4--7.5\tablenotemark{s}&17.7&$-$17.0&$-$32.1&$-$45.9\\
HIP 52463&G4\tablenotemark{a}&12.9$\pm$0.2\tablenotemark{f}&8.82&0.64&\ldots&0.14&1.0--4.9\tablenotemark{e}&38.4&37.4&$-$2.1&15.4\\
HIP 55666&F5\tablenotemark{a}&$-$29.3\tablenotemark{f}&7.06&0.54&\ldots&$-$0.08&3.6--5.1\tablenotemark{e}&29.8&5.9&$-$3.9&$-$41.2\\
HIP 58918&K1\tablenotemark{a}&\ldots&10.79&1.02&\ldots&\ldots&0.1--$\sim$10\tablenotemark{y}&78.7&\ldots&\ldots&\ldots\\
HIP 59310&K5\tablenotemark{a}&\ldots&10.19&1.1&\ldots&\ldots&0.2--$\sim$10\tablenotemark{y}&34.1&\ldots&\ldots&\ldots\\
HIP 59933&F8\tablenotemark{a}&$-$3.4\tablenotemark{f}&8.28&0.54&\ldots&0.03&0.3--2.5\tablenotemark{e}&29.4&19.1&$-$20.7&$-$9.1\\
HIP 60501&M0\tablenotemark{a}&\ldots&10.72&1.58&\ldots&\ldots&0.3--$\sim$10\tablenotemark{z}&36.1&\ldots&\ldots&\ldots\\
HIP 60987&F2\tablenotemark{a}&\ldots&7.45&0.43&\ldots&$-$0.12&1.3--2.4\tablenotemark{e}&37.4&\ldots&\ldots&\\
HIP 63506&M0\tablenotemark{a}&\ldots&11.37&1.58&\ldots&\ldots&0.3--$\sim$10\tablenotemark{z}&79.9&\ldots&\ldots&\ldots\\
HIP 65706&K7\tablenotemark{b}&\ldots&11.22&1.58&\ldots&\ldots&0.3--$\sim$10\tablenotemark{z}&63.6&\ldots&\ldots&\\
HIP 65780&K0\tablenotemark{a}&8.64&0.82&\ldots&\ldots&\ldots&0.5--$\sim$10\tablenotemark{y}&80.0&\ldots&\ldots&\ldots\\
HIP 70623&K0\tablenotemark{l}&\ldots&8.96&0.81&0.46&\ldots&3.3--6.0\tablenotemark{k}&73.0&\ldots&\ldots&\ldots\\
HIP 75310&G5\tablenotemark{a}&17.3$\pm$3.9\tablenotemark{f}&8.52&0.64&\ldots&$-$0.22&6.3--9.3\tablenotemark{e}&49.5&$-$26.6&$-$43.2&$-$13.4\\
HIP 76456&F5\tablenotemark{a}&$-$15.7\tablenotemark{f}&6.56&0.433&\ldots&$-$0.25&0.4--2.2\tablenotemark{e}&18.4&$-$21.3&11.0&3.0\\
HIP 76641&G5\tablenotemark{a}&\ldots&8.78&0.658&\ldots&\ldots&0.4--$\sim$10\tablenotemark{y}&42.1&\ldots&\ldots&\ldots\\
HIP 78184&M0\tablenotemark{a}&\ldots&10.42&1.27&\ldots&\ldots&0.3--$\sim$10\tablenotemark{z}&53.3&\ldots&\ldots&\ldots\\
HIP 78859&G0\tablenotemark{a}&\ldots&8.16&0.57&\ldots&\ldots&0.7--$\sim$10\tablenotemark{y}&70.3&\ldots&\ldots&\ldots\\
HIP 78916&G0\tablenotemark{a}&\ldots&8.86&0.599&\ldots&\ldots&0.4--$\sim$10\tablenotemark{y}&59.1&\ldots&\ldots&\ldots\\
HIP 78923&G5\tablenotemark{a}&1.2$\pm$0.2\tablenotemark{f}&8.69&0.677&\ldots&\ldots&0.4--4.0\tablenotemark{e}&77.2&57.7&$-$20.5&46.9\\

HIP 79180&K7\tablenotemark{a}&$-$26.2$\pm$0.5\tablenotemark{h}&9.38&0.74&\ldots&\ldots&0.3--$\sim$10\tablenotemark{z}&97.0&$-$99.3&$-$12.8&$-$8.1\\
HIP 80258&K3\tablenotemark{a}&\ldots&10.85&0.97&\ldots&\ldots&0.1--$\sim$10\tablenotemark{y}&69.9&\ldots&\ldots&\ldots\\
HIP 81910&G2\tablenotemark{a}&47.9\tablenotemark{f}&6.86&0.67&0.16&0.19&4.0--5.8\tablenotemark{e}&23.0&$-$46.7&$-$25.4&$-$0.5\\
&\ldots&\ldots&\ldots&\ldots&\ldots&\ldots&3.2--5.0\tablenotemark{k}\\
HIP 82233&G2\tablenotemark{a}&57.4\tablenotemark{f}&7.55&0.57&\ldots&$-$0.05&0.7--4.7\tablenotemark{e}&23.9&$-$62.0&$-$2.2&$-$4.0\\
&\ldots&\ldots&\ldots&\ldots&\ldots&\dots&3.8--12.0\tablenotemark{w}\\

HIP 83651&K5\tablenotemark{m}&\ldots&10.6&1.21&\ldots&\ldots&0.1--$\sim$10\tablenotemark{y}&47.5&\ldots&\ldots&\ldots\\
HIP 84840&G1.5\tablenotemark{m}&\ldots&10.0&0.80&\ldots&\ldots&0.1--$\sim$10\tablenotemark{y}&20.3&\ldots&\ldots&\ldots\\
HIP 85365&F3\tablenotemark{a}&0.4\tablenotemark{f}&4.62&0.38&\ldots&$-$0.09&1.6--1.9\tablenotemark{e}\tablenotemark{*}&14.6&$-$1.9&$-$12.0&8.1\\
HIP 86722&K0\tablenotemark{a}&26.5\tablenotemark{f}&7.64&0.75&\ldots&$-$0.33&3.0--11.8\tablenotemark{e}\tablenotemark{*}&67.8&$-$68.1&$-$25.8&0.3\\

HIP 88728&F5\tablenotemark{a}&16.2$\pm$0.5&7.08&0.51&\ldots&$-$0.1\tablenotemark{x}&1.5--$\sim$10\tablenotemark{y}&29.6&$-$29.7&$-$6.32&$-$14.8\\
HIP 90273&K7\tablenotemark{b}&\ldots&11.87&1.51&\ldots&\ldots&0.3--$\sim$10\tablenotemark{z}&67.5&\ldots&\ldots&\ldots\\
HIP 90869&G2\tablenotemark{a}&31.0\tablenotemark{f}&8.07&0.58&\ldots&$-$0.46&5.3--10.8\tablenotemark{e}&50.4&$-$38.9&$-$41.8&15.6\\
&\ldots&\ldots&\ldots&\ldots&\ldots&\ldots&1.9--5.7\tablenotemark{k}\\
HIP 93967&F9\tablenotemark{a}&\ldots&9.74&0.61&\ldots&\ldots&0.2--$\sim$10\tablenotemark{y}&180.5&\ldots&\ldots&\ldots\\
HIP 97168&G4\tablenotemark{m}&\ldots&10.51&0.88&\ldots&\ldots&0.1--$\sim$10\tablenotemark{y}&85.9&\ldots&\ldots&\\
HIP 98535&F5\tablenotemark{a}&$-$4.9\tablenotemark{f}&8.16&0.77&\ldots&$-$0.02&10.6--13.16\tablenotemark{e}&42.0&$-$38.5&$-$12.0&12.9\\
HIP 102582&K2\tablenotemark{a}&61.3$\pm$9.8\tablenotemark{o}&9.86&1.032&\ldots&\ldots&0.2--$\sim$10\tablenotemark{y}&88.9&$-$74.9&$-$4.1&$-$77.6\\
HIP 103199&G5\tablenotemark{a}&\ldots&9.82&0.84&\ldots&\ldots&0.2--$\sim$10\tablenotemark{y}&45.2&\ldots&\ldots&\ldots\\
HIP 105202&F5\tablenotemark{a}&$-$1.1\tablenotemark{f}&7.38&0.49&\ldots&$-$0.29&0.6--2.9\tablenotemark{e}&29.6&15.9&$-$6.6&$-$24.2\\
HIP 106551&K3III\tablenotemark{a}&$-$68.1$\pm$0.1\tablenotemark{i}&5.04&1.09&\ldots&\ldots&$\leq$10\tablenotemark{aa}&50.3&$-$23.4&43.3&$-$39.9\\
HIP 108822&K7\tablenotemark{m}&\ldots&12.11&0.0&\ldots&\ldots&0.3--$\sim$10\tablenotemark{z}&74.8&\ldots&\ldots&\ldots\\
HIP 109454&F5\tablenotemark{a}&6.6\tablenotemark{f}&8.05&0.41&\ldots&$-$0.19&1.4--2.1\tablenotemark{e}&54.7&$-$52.9&$-$1.8&$-$15.4\\
HIP 111657&K7\tablenotemark{c}&\ldots&10.69&1.27&\ldots&\ldots&0.3--$\sim$10\tablenotemark{z}&61.6&\ldots&\ldots&\ldots\\
HIP 112422&K2\tablenotemark{a}&\ldots&10.33&0.94&\ldots&\ldots&0.1--$\sim$10\tablenotemark{y*}&46.8&\ldots&\ldots&\ldots\\
HIP 114424&G0\tablenotemark{a}&1.7\tablenotemark{f}&7.45&0.6&0.06&0.08&0.6--4.5\tablenotemark{e}&32.3&9.1&$-$25.3&$-$18.0\\
&\ldots&\ldots&\ldots&\ldots&\ldots&\ldots&3.7--11.7\tablenotemark{k}\\
HIP 114456&K0\tablenotemark{a}&\ldots&7.12&0.75&0.19&\ldots&2.1--9.6\tablenotemark{k}&34.6&\ldots&\ldots&\ldots\\
HIP 115819&K5\tablenotemark{a}&$-$4.3$\pm$1.8\tablenotemark{j}&10.45&1.27&\ldots&\ldots&0.2--$\sim$10\tablenotemark{y}&148.5&146.8&$-$7.8&$-$21.6\\
HIP 116052&G5\tablenotemark{a}&\ldots&9.33&0.8&\ldots&\ldots&0.3--$\sim$10\tablenotemark{y}&44.9&\ldots&\ldots&\ldots\\

\tablenotetext{a}{Simbad}
\tablenotetext{b}{Estimated from $V-J$ color and the relations of \cite{Lepine2011}.}
\tablenotetext{c}{Estimated from 2MASS photometry and the SEDs of \cite{Kraus2007}.}
\tablenotetext{d}{\cite{Maldonado2010}}
\tablenotetext{e}{\cite{Casagrande2011}, quoted age is the 16-84 percentile range.}
\tablenotetext{f}{\cite{Nordstrom2004}}
\tablenotetext{g}{\cite{Evans1967}}
\tablenotetext{h}{\cite{Latham2002}}
\tablenotetext{i}{\cite{Massarotti2008}}
\tablenotetext{j}{\cite{Bilir2005}}
\tablenotetext{k}{\cite{Valenti2005}}
\tablenotetext{l}{\cite{Howard2010}}
\tablenotetext{m}{This work}
\tablenotetext{n}{\cite{Latham2004}}
\tablenotetext{o}{\cite{Dawson2005}}
\tablenotetext{p}{\cite{Wielen2000}}
\tablenotetext{q}{\cite{Montes2001}}
\tablenotetext{r}{\cite{White2007}}
\tablenotetext{s}{\cite{Isaacson2010}, note the age quoted in the source does not give a range of values. We obtained a range of values by taking the quoted age and applying the 0.25~dex scatter to the age-activity relation found by \cite{Mamajek2008}.}
\tablenotetext{t}{\cite{Chubak2011}}
\tablenotetext{u}{\cite{Robinson2007}}
\tablenotetext{v}{\cite{Ramirez2009}}
\tablenotetext{w}{Calculated from the \cite{Mamajek2008} Ca H\&K activity to age relation using the activity measurement of \cite{Arriagada2011}.}
\tablenotetext{x}{Metallicity from \cite{Lee2011}.}
\tablenotetext{y}{This work, minimum age calculated from limiting X-ray flux and the relations of \cite{Mamajek2008}, approximate maximum age from disk-like kinematics.}
\tablenotetext{z}{This work, minimum age is that from \cite{Shkolnik2009} for objects with no X-ray emission, approximate maximum age from disk-like kinematics.}
\tablenotetext{aa}{This work, approximate maximum age from disk-like kinematics.}
\tablenotetext{bb}{\cite{Gontcharov2006}}
\enddata
\tablewidth{20pc}
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tablecolumns{8}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{\label{othersprimary} Data on our other primary stars.}
\tablehead{
\colhead{Object}&
\colhead{SpT}&
\colhead{V}&
\colhead{V-J}&
\colhead{distance}&
\colhead{$\mu_{\alpha}\cos\delta$}&
\colhead{$\mu_{\delta}$}&
\colhead{Age}&
\colhead{[M/H]}&
\colhead{$v_{tan}$}\\
&
&
\colhead{mag.}&
\colhead{mag.}&
\colhead{pc.}&
\colhead{as/yr}&
\colhead{as/yr}&
\colhead{Gyr}&
\colhead{dex}&
\colhead{km/s}
}
\startdata

\multicolumn{8}{c}{Other Companion Discoveries}\\
\hline 
NLTT 1011&K5\tablenotemark{b}&11.13&2.0&68.2$_{-6.5}^{+6.6}$&$-$0.076&$-$0.192&0.3--$\sim$10\tablenotemark{i}&\ldots&66.8\\
GD 280&DA\tablenotemark{b}&16.69&0.02&77$^{+35}_{-26}$&0.169&$-$0.055&$<$10\tablenotemark{k}&\ldots&\\
NLTT 8245&M0\tablenotemark{c}&12.63&2.98&53.0$^{+8.7}_{-7.5}$&$-$0.093&$-$0.164&0.3--$\sim$10\tablenotemark{i}&\ldots&47.4\\
LSPM J0241+2553&WD\tablenotemark{l}&18.19&1.19&69$^{+35}_{-23}$&$-$0.037&$-$0.153&$<$10\tablenotemark{k}&\ldots&\\
HD 253662&G8IV\tablenotemark{d}&9.92&1.36&$>$62.3&$-$0.013&$-$0.164&0.3--$<$10\tablenotemark{k}&\ldots&\\
LSPM J0632+5053&G2\tablenotemark{b}&9.87&1.26&95.0$_{-13.9}^{+16.3}$&0.035&$-$0.154&0.2--$\sim$10\tablenotemark{g}&\ldots&71.1\\
NLTT 18587&M2\tablenotemark{c}&16.07&3.56&132$^{+40}_{-31}$&0.177&$-$0.109&0.3--$\sim$10\tablenotemark{i}&\ldots&130\\
NLTT 19109&M4\tablenotemark{c}&17.8&4.33&132$^{+49}_{-36}$&0.035&$-$0.165&0.3--$\sim$10\tablenotemark{i}&\ldots&106\\
NLTT 22073&M2\tablenotemark{b}&12.51&3.43&29.9$_{-6.9}^{+12.7}$&$-$0.315&0.16&0.4--$\sim$10\tablenotemark{h}&0.06\tablenotemark{b}&50.1\\
NLTT 23716&K7\tablenotemark{c}&11.84&2.70&48.2$^{+7.9}_{-6.8}$&0.060&$-$0.277&0.3--$\sim$10\tablenotemark{i}&\ldots&64.8\\
NLTT 26746&M4\tablenotemark{b}&15.68&4.55&41.0$_{-10.3}^{+12.2}$&$-$0.251&$-$0.147&0.3--$\sim$10\tablenotemark{i}&\ldots&56.5\\
NLTT 29395&M3\tablenotemark{c}&15.00&3.87&56.4$^{+16.9}_{-13.0}$&0.165&$-$0.112&0.3--$\sim$10\tablenotemark{i}&\ldots&53.3\\
NLTT 30510&M2\tablenotemark{c}&14.17&3.66&49.1$^{+14.8}_{-11.3}$&0.218&$-$0.390&0.3--$\sim$10\tablenotemark{i}&\ldots&104\\
NLTT 31450&M4\tablenotemark{b}&14.93&4.15&34.6$_{-8.7}^{+10.3}$&$-$0.034&$-$0.202&0.3--$\sim$10\tablenotemark{i}&\ldots&33.6\\
PMI 13410+0542&M1\tablenotemark{c}&13.13&3.21&51.3$_{-11.8}^{+21.7}$&0.047&$-$0.014&0.3--$\sim$10\tablenotemark{i}&\ldots&11.9\\
PMI 13518+4157&M2.5\tablenotemark{b}&13.93&4.04&43.1$_{-8.8}^{+9.9}$&$-$0.059&$-$0.058&0.3--$\sim$10\tablenotemark{i}&\ldots&16.9\\
NLTT 38489&M3\tablenotemark{b}&16.05&4.22&62.3$_{-17.0}^{+23.3}$&$-$0.147&0.183&1.2--$\sim$10\tablenotemark{h}&\ldots&69.3\\
NLTT 39312&M2\tablenotemark{c}&16.37&3.63&141$_{-33}^{+43}$&$-$0.025&$-$0.347&0.3--$\sim$10\tablenotemark{i}&\ldots&232.4\\
LSPM J1627+3328&K7\tablenotemark{d}&11.55&2.73&38.0$_{-5.4}^{+6.3}$&$-$0.171&$-$0.014&0.3--$\sim$10\tablenotemark{i}&\ldots&30.9\\
NLTT 44368&M3\tablenotemark{b}&13.17&2.78&55.0$_{-11.2}^{+12.7}$&$-$0.056&0.215&0.3--$\sim$10\tablenotemark{i}&\ldots&57.9\\
LSPM J1717+5925&G6\tablenotemark{f}&10.52&1.36&108$_{-26}^{+35}$&$-$0.090&$-$0.15&0.2--$\sim$10\tablenotemark{g}&\ldots&89.5\\
NLTT 52268&M3\tablenotemark{c}&14.36&3.97&37.3$_{-8.7}^{+11.3}$&0.16&$-$0.089&0.3--$\sim$10\tablenotemark{i}&\ldots&32.4\\
LSPM J2153+1157&M1.5\tablenotemark{b}&13.9&3.82&36.2$_{-8.4}^{+10.9}$&$-$0.093&$-$0.128&0.3--$\sim$10\tablenotemark{i}&0.26\tablenotemark{b}&27.1\\
PM~I22118$-$1005&M2\tablenotemark{b}&12.87&3.25&37.4$_{-7.7}^{+8.6}$&0.028&$-$0.25&0.3--$\sim$10\tablenotemark{i}&\ldots&44.6\\
NLTT 55219&M2\tablenotemark{c}&13.93&3.65&44.7$_{-10.4}^{+13.5}$&0.324&0.16&0.3--$\sim$10\tablenotemark{i}&\ldots&76.6\\\hline
\multicolumn{8}{c}{Serendipitous Companion Discoveries}\\
\hline
NLTT 730&M4\tablenotemark{b}&15.46&4.37&21.7$_{-5.3}^{+8.1}$&0.375&$-$0.234&3--$\sim$10\tablenotemark{i}&$-$0.15\tablenotemark{b}&84.2\\
NLTT 27966&M5\tablenotemark{b}&16.53&4.51& 39.6$_{-10.2}^{+13.3}$&$-$0.153&0.182&0.3--$\sim$10\tablenotemark{i}&\ldots&31.7\\
LSPM J1336+2541&M3\tablenotemark{b}&14.73&3.55&60.7$_{-13.9}^{+15.7}$&$-$0.157&0.057&0.3--$\sim$10\tablenotemark{i}&\ldots&48.1\\
HIP 73169&M0\tablenotemark{e}&11.96&3.01&27.3$_{-6.3}^{+8.3}$&$-$0.267&$-$0.076&0.3--$\sim$10\tablenotemark{i}&\ldots&36.0\\
PM I23492+3458&M2\tablenotemark{b}&12.73&3.6&30.7$_{-6.3}^{+7.1}$&$-$0.011&$-$0.108&0.3--$\sim$10\tablenotemark{i}&\ldots&15.8\\

\hline
\multicolumn{8}{c}{Unlikely Companions}\\
\hline
NLTT 35593&M2\tablenotemark{c}&14.57&3.6&63.0$_{-14.6}^{+19.1}$&$-$0.1837&$-$0.0548&0.3--$\sim$10\tablenotemark{i}&\ldots&57.3\\
\tablenotetext{a}{Approximate spectral type based on 2MASS photometry and the SEDs from \cite{Kraus2007}.}
\tablenotetext{b}{This work}
\tablenotetext{c}{Based on $V-J$ colour and the relations presented in \cite{Lepine2011}.}
\tablenotetext{d}{Simbad}
\tablenotetext{e}{\cite{Gray2006}}
\tablenotetext{f}{\cite{Hovhannisyan2009}}
\tablenotetext{g}{This work, minimum age calculated from limiting X-ray flux and the relations of \cite{Mamajek2008}, approximate maximum age from disk-like kinematics.}
\tablenotetext{h}{This work, minimum age calculated from lack of activity and the activity lifetimes of \cite{West2008}, approximate maximum age from disk-like kinematics.}
\tablenotetext{i}{This work, minimum age is that from \cite{Shkolnik2009} for objects with no X-ray emission, approximate maximum age from disk-like kinematics.}
\tablenotetext{j}{No 2MASS photometry, approximate $V-J$ calculated from optical photometry by \cite{Lepine2005}.}
\tablenotetext{k}{This work, approximate maximum age from disk-like kinematics.}
\tablenotetext{l}{This work, based on reduced proper motion diagram placement.}
\enddata
\tablewidth{20pc}
\end{deluxetable}

\vspace{-0.7cm}
\normalsize

\clearpage
\begin{landscape}
\begin{deluxetable}{lccrllccl}
\tablecolumns{12}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{\label{known_comp} Known companions with spectral type M7 or later which have projected separations of 100~AU or more.}
\tablehead{
\colhead{Object}&
\colhead{Position}&
\multicolumn{2}{c}{Separation}&
\colhead{SpT}&
\colhead{SpT}&
\colhead{companion mass}&
\colhead{age}&
\colhead{References}
\\
&
\colhead{(J2000)}&
\colhead{AU}&
\colhead{\arcsec}&
\colhead{companion}&
\colhead{primary}&
\colhead{M$_{\odot}$}&
\colhead{Gyr}&
}
\startdata
2MASS J1258+4013 B&12 58 37.98 +40 14 01.7&6700&63&M7&M6&0.086-0.105&1-5&1\\
GG Tau Bb&04 32 30.31 	+17 31 29.9 \tablenotemark{o}&210&1.5&M7&K7+M0.5+M5&0.038-0.05&0.01-0.02&2\\
HD 65216 B&07 53 42.55 $-$63 38 51.5\tablenotemark{p}&253&7.0&M7&G5&0.09&3-6&3\\
~~~~~~~~~~~~C&&&&L2&&0.078&&\\
$\eta$ Tel B&19 22 51.26 $-$54 25 30.7&190&4.2&M7/8&A0V&$<$0.04&0.0017-0.025\tablenotemark{a}&4\\
G121$-$42 B&12 00 32.92 +20 48 51.3\tablenotemark{q}&5916&204.0&M7&M4&$<$0.085&4.0-5.0&5\\
USco 1602$-$2401&16 02 51.17 $-$24 01 50.5&1000&7.0&M7.5&K4&0.029-0.067&0.010-0.013\tablenotemark{k}&65\\
TWA 5 B&11 31 55.4 -34 36 29&100&2.0&M8&M1.5&$\sim$0.02&0.01-0.3&6\\
LP 213$-$68 Ba&10 47 12.65 +40 26 43.7\tablenotemark{r}&230&14&M8&M6.5&0.080-0.101&\ldots& 7,8\\
~~~~~~~~~~~~~Bb&& &&L1&&0.068-0.090&\\
HII 1348 B&03 47 18.04 +24 23 25.73\tablenotemark{t}&132&1.1&M8&K5\tablenotemark{*}&0.053-0.055&0.100-0.125&73\\
BD+13 1727 B&07 39 43.86 +13 05 07.1&380&10.5&M8+L0.5&K5&\ldots&\ldots&9\\
V1428 Aql B&19 16 57.62 +05 09 02.2\tablenotemark{r}&400&75&M8&M3&\ldots&\ldots&10\\
LP 655$-$23 B&04 30 51.58 -08 49 00.8&450&20&M8&M4&0.082-0.090&1-8&11,12\\
2MASS J0126$$-$$5022 B&01 27 02.83 $-$50 23 21.1&5100&82.0&M8&M6.5&0.062-0.100\tablenotemark{b}&$>$0.2\tablenotemark{b}& 13,14\\
HD 221356 B&23 31 01.616 $-$04 06 19.39&11900&452&M8&F8&0.088&5.5-8&11\\
~~~~~~~~~~~~~~C&&&&L3&&0.072\\
HD 221356~D&23 31 30.95 $-$04 05 23.4&2050&12.13&L1&F8+M8+L3&0.073-0.085&2.5-7.9&29\\
G 266$-$33 B&00 03 42.27 $-$28 22 41.0&2610&66.0&M8&G8&0.1-0.103&0.9-1.4&5\\
G 63$-$23 B&13 20 41.59 +09 57 50.6&6445&169.0&M8&K5&0.083-0.093&0.5-3.0&5\\
NLTT 29131 B&11 58 24.04 $-$01 22 45.5&3490&26.8&M8\tablenotemark{v}&M4&\ldots&\ldots&77\\
LSPM J1202+0742 C\tablenotemark{x}&12 01 59.65 +07 35 53.6&27200&446&M0\tablenotemark{y}+M1\tablenotemark{y}&M8\tablenotemark{v}&\ldots&\ldots&77\\
SDSS J163126.17+294847.1 B&16 31 26.17 +29 48 36.9\tablenotemark{r}&756&10.1&M8&M5.5&\ldots&\ldots&15\\
ULAS J132835.49+080819.5 B&13 28 34.69 +08 08 18.9&1250&11.9&M8.5\tablenotemark{w}&M6&\ldots&\ldots&77\\
LSPM J2010+0632 B&20 10 35.39 +06 34 36.7&2100&143&M8.5&M3.5&\ldots&\ldots&16\\
HD 212168 C&22 26 44.3 $-$75 03 42&6070&265&M8.5&G0&0.09-0.1&\ldots&17\\
APMPM J2354$-$3316 C&23 54 09.29 -33 16 26.6\tablenotemark{r}&2200&8.0&M8.5&DA+M4&0.10&$\sim$1.8&18\\
USco 1612$-$1800&16 12 48.97 $-$18 00 49.6&430&3.0&M8.5&M3&0.019-0.042&0.010-0.013\tablenotemark{k}&65\\
2MASS J00301179$-$3740483 B&00 30 06.26 -37 39 48.3\tablenotemark{r}&89&4450&M9&DA&0.07-0.08&$>$1.9&75\\
USco1610$-$1913 B&16 10 32.33 $-$19 13 08.67&840&5.8&M9&K7&0.017-0.027&0.010-0.013\tablenotemark{k}&65\\
HIP 77900 B&15 54 30.47 $-$27 19 57.51&3200&21.8&M9&B6&0.017-0.027&0.010-0.013\tablenotemark{k}&65\\
GSC 08047$-$00232 C&01 52 14.63 -52 19 30.0\tablenotemark{o}&200&3.2&M9&M0.5+K3&0.015-0.035\tablenotemark{c}&0.01-0.04&19\\
NLTT 22980 B&09 56 13.13 +01 45 14.3\tablenotemark{r}&2980&30.4&M9&M2&\ldots&\ldots&15\\
HR 6037 B&16 17 04.35 $-$67 56 26.3&366.0&6.7&M9&A6&0.42-0.82&0.2-0.4&20\\
SR 12 C&16 27 19.51 $-$24 41 40.4\tablenotemark{u}&1100&8&M9\tablenotemark{m}&K4+M2.5&0.012-0.015&$\sim$0.002&70\\
GSC 06214$-$210 B&16 21 54.67 $-$20 43 11.3\tablenotemark{t}&320&12.9&M9.5\tablenotemark{n}&K5&0.012-0.016&$\sim$0.005&69\\
G216$-$7 C&22 37 32.556 +39 22 39.81&634&33.6&M9.5&M3.5+M3.5&0.06-0.08&1-10&21\\
LEHPM 494 B&00 21 05.90 $-$42 44 43.3\tablenotemark{r}&1800&78&M9.5&M6&0.075-0.083&2-10&11\\
DENIS J0551$-$4434 B&05 51 46.05 $-$44 34 11.0\tablenotemark{o}&220&2.2&L0&M8.5&$\sim$0.06\tablenotemark{d}&0.1-10&22\\
Denis-P J1347-7610 B&13 47 59.11 $-$76 10 05.4\tablenotemark{r}&418&16.8&L0&M0&\ldots&0.2-1.4&23\\
HD 89744 B&10 22 14.89 +41 14 26.7\tablenotemark{r}&2460&63&L0&F7&0.077-0.080&1.5-3&24\\
NLTT 2274 B&00 41 54.54 +13 41 35.5&483.0&23.0&L0&M4&0.081-0.083&4.5-10.0&5\\
LP 312$-$49 B&08 58 36.97 +27 10 50.8&801&15.4&L0&M4&\ldots&\ldots&15\\
SDSS J130432.93+090713.7 B&13 04 33.16 +09 07 06.9&374&7.6&L0&M4.5&\ldots&\ldots&15\\
SDSS J163814.32+321133.5~B&16 38 17.31 +32 11 44.1&2420&46.0&L0&M4&\ldots&\ldots&15\\
1RXS J235133.3+312720 B&23 51 33.48 +31 27 22.9\tablenotemark{t}&120&2.4&L0&M2&0.026-0.038&0.05-0.15&71\\
GJ 1048 B&02 35 59.93 $-$23 31 20.5\tablenotemark{r}&250&11.9&L1&K2&0.055-0.075&0.6-2&25\\
AB Pic B&06 19 12.94 $-$58 03 20.9\tablenotemark{s}&275&5.5&L1&K2&$\sim$0.01&$\sim$0.03\tablenotemark{e}&26\\
G124-62 Ba&14 41 37.167 $-$09 45 59.0\tablenotemark{r}&1496&44.0&L1&dM4.5e&0.054-0.082&0.5-0.8&27\\
~~~~~~~~~~~Bb&&&&L1\tablenotemark{f}&&0.054-0.082\\
GQ Lup B&15 49 12.09 $-$35 39 03.9\tablenotemark{s}&103&0.7&L1&K7&0.010-0.020\tablenotemark{h}&$<0.002$&28\\
ROX 42B b&16 10 31.98 $-$19 13 04.4\tablenotemark{t}&140&1.8&L1\tablenotemark{m}&M1&0.006-0.014&0.0015-0.003&68,79\\
G 255$-$24~B&13 32 45.31 +74 59 44.2&9710&38.3&L2&K8&\ldots&0.2-10.0&30\\
2MASS J05254550$-$7425263~B&05 25 38.76 $-$74 26 00.8&2000&44&L2&M3&0.06-0.075&1.0-10.0&31\\
G196-3 B&10 04 20.67 +50 22 59.6\tablenotemark{r}&300&16.2&L2&M2.5&0.015-0.04&0.06-0.3&32\\
Gl 618.1 B&16 20 26.147 $-$04 16 31.55&1090&35&L2.5&M0&0.06-0.079&0.5-12&24\\
HD 106906 b&12 17 52.53 $-$55 58 27.3\tablenotemark{t}&650&7.1&L2.5&F5&0.003-0.007&0.013-0.015\tablenotemark{k}&66\\
G 63$-$33~B&13 20 44.27 +04 09 04.5&2010&66&L3&K2&0.079-0.081&3.3-5.1&5\\
G 73$-$26~B&02 07 35.60 +13 55 56.3&2774&73&L3&M2&0.079-0.081&3.0-4.0&5/15\\
eta Cancri~B&08 32 31.87 +20 27 00.0&15020&164&L3.5&K3III&0.063-0.082&2.2-6.1&15\\
G 171$-$58~B&00 25 03.65 +47 59 19.1&9200&218&L4&F8&0.045-0.083&1.8-3.5&5\\
G 200$-$28~B&14 16 59.78 +50 06 26.4&25700&570&L4&G5&0.077-0.078&7.0-12.0&5\\
LHS 5166 B&10 18 18.74 +59 09 53.7\tablenotemark{r}&160&8.43&L4&M4.5&0.055-0.075&2.6-8&27\\
1RXS J1609$-$2105 b&16 09 30.37 $-$21 04 56.9\tablenotemark{t}&330&2.2&L4\tablenotemark{l}&M0&0.009-0.016&0.010-0.013\tablenotemark{k}&67\\
GJ 1001 B&00 04 34.85 $-$40 44 05.9&180&18.6&L4.5&M4&0.06Ð0.075&1-10&33, 34,35\\
~~~~~~~~~~~C&&&&L4.5&&0.06Ð0.075\\
Gl 417 Bab&11 12 25.674 +35 48 13.17\tablenotemark{r}&2000&90.0&L4.5+L6\tablenotemark{g}&G0+G0&0.02-0.05\tablenotemark{\ddag}&0.08-0.3&34,36\\
G203-50 B&17 11 45.59 +40 28 57.8\tablenotemark{r}&135&6.4&L5.0&M4.5&0.051-0.074&1-5&37\\
GJ 499~B&13 05 41.07 +20 46 39.4&1360&516&L5&K5+M4&\ldots&3.5-10.0&30\\
G 259$-$20~B&17 43 08.60 +85 26 59.4&650&30&L5&M2.5&\ldots&\ldots&16\\
LP 261-75 B&09 51 05.49 +35 58 02.1\tablenotemark{r}&450&13.0&L6&M4.5&0.019-0.025&0.1-0.2&38\\
2MASS J01303563$-$4445411~B&01 30 35.80 -44 45 41.4&130&3.28&L6&M9&0.032-0.076&0.25-0.8&39\\
HD 203030 B&21 18 58.97 +26 13 46.1\tablenotemark{s}&487&11.0&L7.5&G8&0.012-0.031&0.13-0.4&42\\
Gl 337 CD&09 12 14.69 +14 59 39.69\tablenotemark{r}&880&43&L8+$\geq$L8&G8+K1&0.04-0.074\tablenotemark{\ddag}&0.6-3.4&24, 43\\
Gl 584 C&15 23 22.63 +30 14 56.2\tablenotemark{r}&3600&194&L8&G1&0.045-0.075&1-2.5&44\\
HD 46588~B&06 46 27.56 +79 35 04.5\tablenotemark{r}&1420&79.2&L9&F7&0.045-0.072&1.3-4.3&45\\
$\epsilon$ Indi Ba&22 04 10.52 $-$56 46 57.7\tablenotemark{r}&1460&402.0&T1&K5&0.060-0.073\tablenotemark{i}&$\sim$5\tablenotemark{i}&46,47\\
&&&&&&&0.5-7.0\tablenotemark{z}\\
~~~~~~~~~~Bb&&&&T6&&0.047-0.060\tablenotemark{i}\\
2MASS J111806.99$-$064007.8~B&11 18 07.130 $-$06 40 15.82&650&7.7&T2&M4.5&0.06-0.07-6.0&\ldots&48\\
HN Peg B&21 44 28.47 +14 46 07.8\tablenotemark{r}&795&43&T2.5&G0&0.012-0.030&0.1-0.5&49\\
GU Psc B&01 12 36.48 +17 04 31.8&2000&41.97&T3.5&M3&0.07-0.13&0.009-0.013&76\\
HIP 38939 B&07 58 01.61 $-$25 39 01.4&1630&88&T4.5&K4&0.018-0.058&0.3-2.8&50\\
LSPM J1459+0851 B&14 59 35.30 +08 57 51.6&21500&365&T4.5&DA&0.064-0.075&4-10&74\\
LHS 2803 B&13 48 02.90 $-$13 44 07.1&1400&67.6&T5&M4.5&0.068-0.081&3.5-10&51, 31\\
HD 118865~B&13 39 43.79 +01 04 36.4&9200&148&T5&F5&\ldots&1.5-4.9&52\\
HIP 73786~B&15 04 57.66 +05 38 00.8&1230&63.8&T6&K5&\ldots&$>$1.6&53,54\\
LHS 302~B&11 22 54.73 +25 50 21.5&4500&265&T6&M5&\ldots&\ldots&55\\
G 204$-$39~B&17 58 05.46 +46 33 09.9\tablenotemark{r}&2685&198&T6.5&M3&0.02-0.035&0.5-3.0&5\\
Gl 570 D&14 57 14.96 $-$21 21 47.8\tablenotemark{r}&1500&258&T7&K4+M1.5+M3&0.03-0.07&2-5&56\\
HD 3651 B&00 39 18.91 +21 15 16.8\tablenotemark{r}&480&43&T7.5&K0&0.018-0.058\tablenotemark{j}&0.7-4.7&49, 57\\
SDSS J1416+30 B&14 16 23.94 +13 48 36.3&45-135&9.0&T7.5&L6p&0.03-0.04&$\sim$10&58, 59, 60\\
LHS 2907~B&14 23 20.86 +01 16 38.1&2680&156&T8&G1&0.019-0.047&2.3-14.4&16, 61\\
LHS 6176~B&09 50 47.28 +01 17 34.3&1400&52&T8&M4&\ldots&$>$3.5&16, 52\\
Wolf 1130 B&20 05 20.38 +54 24 33.9&3000&188.5&T8&sd\,M1.5+DA&0.020-0.050&$>$2&72\\
Ross 458~C&13 00 41.73 +12 21 14.7&1162&102&T8.5&M0.5+M7&0.005-0.0014&$<$1.0&62\\
$\xi$ UMa~E&11 18 38.70 +31 25 37.9&4100&510&T8.5&F9+G0\tablenotemark{\dag}&0.014-0.038&4.0-8.0&63\\
Wolf 940 B&21 46 38.83 $-$00 10 38.7&400&32&T8.5&M4&0.02-0.032&3.5-6&64\\
WD 0806-661&08 07 14.68 $-$66 18 48.7&2500&130&$>$Y0&DQ&0.03-0.10&1.2-2&78\\
\tablecomments{Based on Table 1 from \cite{Faherty2010}. References:
  1. \cite{Radigan2009}, 2. \cite{White1999}, 3. \cite{Mugrauer2007}
  4. \cite{Lowrance2000}, 5. \cite{Faherty2010}, 6.\cite{Lowrance1999},
  7. \cite{Gizis2000}, 8. \cite{Close2003}, 9. \cite{Cruz2007},
  10. \cite{vanBiesbroeck1944}, 11. \cite{Caballero2007}, 12 \cite{Cruz2003a},
  13. \cite{Artigau2007}, 14. \cite{Deacon2007}, 15. \cite{Zhang2010},
  16. \cite{Luhman2012}, 17. \cite{Caballero2012}, 18. \cite{Scholz2004},
  19. \cite{Neuhaeuser2004}, 20. \cite{Huelamo2010},
  21. \cite{Kirkpatrick2001}, 22. \cite{Billeres2005},
  23. \cite{Phan-Bao2008}, 24. \cite{Wilson2001}, 25. \cite{Gizis2001},
  26. \cite{Chauvin2005a}, 27. \cite{Seifahrt2005}, 28. \cite{Neuhaeuser2005},
  29. \cite{Gauza2012}, 30. \cite{Gomes2013}, 31. \cite{Muzic2012},
  32. \cite{Rebolo1998}, 33. \cite{Golimowski2004},
  34. \cite{Kirkpatrick1999}, 35. \cite{Martin1999}, 36. ,\cite{Bouy2003}
  37. \cite{Radigan2008a}, 38. \cite{Reid2006}, 39. \cite{Dhital2011},
  40. \cite{Faherty2011}, 41. \cite{Dupuy2012}, 42. \cite{Metchev2006}, 43
  \cite{Burgasser2005}, 44 \cite{Kirkpatrick2000}, 45. \cite{Loutrel2011},
  46. \cite{Scholz2003}, 47. \cite{McCaughrean2004}, 48. \cite{Reyle2013},
  49. \cite{Luhman2007}, 50. \cite{Deacon2012}, 51. \cite{Deacon2012a},
  52. \cite{Burningham2013}, 53. \cite{Scholz2010}, 54. \cite{Murray2011},
  55. \cite{Kirkpatrick2011}, 56. \cite{Burgasser2000},
  57. \cite{Mugrauer2006}, 58. \cite{Scholz2010a}, 59. \cite{Burningham2010},
  60. \cite{Bowler2009}, 61. \cite{Pinfield2012}, 62. \cite{Goldman2010},
  63. \cite{Burningham2013}, 64. \cite{Burningham2009}, 65 \cite{Aller2013},
  66. \cite{Bailey2014}, 67. \cite{Lafreniere2008}, 68. \cite{Kraus2014},
  69. \cite{Ireland2011}, 70. \cite{Kuzuhara2011}, 71. \cite{Bowler2012},
  72. \cite{Mace2013}, 73. \cite{Geissler2012}, 74 \cite{Day-Jones2010}, 75
  \cite{Day-Jones2008}, 76 \cite{Naud2014}, 77 \cite{Smith2013}, 78 \cite{Luhman2011}, 79 \cite{Currie2014}}
\tablecomments{This only contains objects which are spectrally confirmed
    companions. We do not include untyped candidate companions but make an
    exception for the Y~dwarf companion to WD~0806$-$661 \citep{Luhman2011} which is too faint in the near-infrared for spectral confirmation}
\tablenotetext{a}{\cite{Binks2013}}
\tablenotetext{b}{\cite{Artigau2009}}
\tablenotetext{c}{\cite{Chauvin2005}}
\tablenotetext{e}{Mass calculated by \cite{Faherty2010}, Faherty private communication.}
\tablenotetext{e}{\cite{Song2003}}
\tablenotetext{f}{\cite{Reid2008}}
\tablenotetext{g}{\cite{Burgasser2005}}
\tablenotetext{h}{\cite{Marois2007}}
\tablenotetext{i}{\cite{King2010}}
\tablenotetext{j}{\cite{Liu2007a}}
\tablenotetext{k}{\cite{Pecaut2012}}
\tablenotetext{l}{\cite{Lafreniere2010}}
\tablenotetext{m}{\cite{Bowler2014}}
\tablenotetext{n}{\cite{Bowler2011}}
\tablenotetext{o}{Position from Simbad}
\tablenotetext{p}{Position from Washington Double Star Catalogue}
\tablenotetext{q}{Position from \cite{Webb1999}}
\tablenotetext{r}{Position from 2MASS}
\tablenotetext{s}{Position from \cite{Faherty2009}}
\tablenotetext{t}{Position calculated using the position of the primary and the separation and position angle quoted in the discovery paper.}
\tablenotetext{u}{Position of primary, discovery paper does not quote a position angle so calculation of the secondary's position is not possible.}
\tablenotetext{v}{\cite{West2008}}
\tablenotetext{w}{\cite{Zhang2010}}
\tablenotetext{x}{This object is listed in \cite{Smith2013} as a companion to both components of the LSPM~J1202+0742 system (the N and S components). We term it LSPM~J1202+0742~C.}
\tablenotetext{y}{Spectral type estimated from 2MASS photometry and empirical SEDs for \cite{Kraus2007}.}
\tablenotetext{z}{\cite{Liu2010}}
\tablenotetext{\dag}{Both of these components of $\xi$ UMa are themselves spectroscopic binaries.}
\tablenotetext{*}{The primary star is a spectroscopic binary.}
\tablenotetext{\ddag}{This mass estimate was based on the spectrophotometric properties of the object before it was determined to be an unresolved binary.}
\enddata
\tablewidth{20pc}
\end{deluxetable}
